A colored sl(N)-homology for links in S^3

Fix an integer N>1. To each diagram of a link colored by 1,...,N, we associate a chain complex of graded matrix factorizations. We prove that the homotopy type of this chain complex is invariant under Reidemeister moves. When every component of the link is colored by 1, this chain complex is isomorphic to the chain complex defined by Khovanov and Rozansky in arXiv:math/0401268. The homology of this chain complex decategorifies to the Reshetikhin-Turaev sl(N) polynomial of links colored by exterior powers of the defining representation.

==> chi-commute-chi-chi-fig0-sli.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,30)(-20,30)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,20){\vector(1,0){40}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(40,0){\vector(0,1){20}}

\put(40,20){\vector(0,1){40}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(34,0){\tiny{$_{1}$}}

\put(15,24){\tiny{$_{n-1}$}}

\put(-16,30){\tiny{$_{m+1}$}}

\put(12,57){\tiny{$_{1}$}}

\put(34,57){\tiny{$_{n}$}}

\put(-15,57){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-20,-15)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,20){\vector(1,0){40}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(40,0){\vector(0,1){20}}

\put(40,20){\vector(0,1){40}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(34,0){\tiny{$_{1}$}}

\put(15,24){\tiny{$_{n-1}$}}

\put(-16,30){\tiny{$_{m+1}$}}

\put(12,57){\tiny{$_{1}$}}

\put(34,57){\tiny{$_{n}$}}

\put(-15,57){\tiny{$_{m}$}}

\put(10,-15){$\Gamma_0$}
\end{picture}

==> chi-commute-chi-chi-fig1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,60)(-20,0)

\put(-20,0){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(-1,1){20}}

\put(0,40){\vector(2,1){20}}

\put(20,50){\vector(0,1){10}}

\put(20,50){\vector(2,1){20}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(22,0){\tiny{$_{1}$}}

\put(3,30){\tiny{$_{m+n+1}$}}

\put(-8,27){\tiny{$\Box$}}

\put(8,43){\tiny{$_{n+1}$}}

\put(16,55){\tiny{$_{1}$}}

\put(34,53){\tiny{$_{n}$}}

\put(-13,55){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-40,-15)

\put(20,0){\vector(-1,1){20}}

\put(-20,0){\vector(1,1){20}}

\put(0,20){\vector(0,1){20}}

\put(0,40){\vector(1,1){20}}

\put(0,40){\vector(-2,1){20}}

\put(-20,50){\vector(0,1){10}}

\put(-20,50){\vector(-2,1){20}}

\put(-16,0){\tiny{$_{m+n}$}}

\put(14,0){\tiny{$_{1}$}}

\put(-25,30){\tiny{$_{m+n+1}$}}

\put(3,27){\tiny{$\triangle$}}

\put(-25,43){\tiny{$_{m+1}$}}

\put(-17,55){\tiny{$_{1}$}}

\put(10,55){\tiny{$_{n}$}}

\put(-31,57){\tiny{$_{m}$}}

\put(-2,-15){$\Gamma_1$}

\end{picture}

==> chi-commute-chi-chi-fig3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,60)(-40,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(0,1){20}}

\put(-40,20){\vector(1,0){40}}

\put(0,40){\vector(-1,1){20}}

\put(0,40){\vector(1,1){20}}

\put(-40,0){\vector(0,1){20}}

\put(-40,20){\vector(0,1){40}}

\put(-37,0){\tiny{$_{m+n}$}}

\put(3,0){\tiny{$_{1}$}}

\put(-20,24){\tiny{$_{n}$}}

\put(3,30){\tiny{$_{n+1}$}}

\put(-5,30){\tiny{$\dag$}}

\put(-25,57){\tiny{$_{1}$}}

\put(10,57){\tiny{$_{n}$}}

\put(-37,57){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,60)(-30,0)

\put(-30,0){\vector(0,1){30}}

\put(-30,30){\vector(0,1){30}}

\put(-30,30){\vector(1,0){30}}

\put(0,30){\vector(1,0){30}}

\put(0,30){\vector(0,1){30}}

\put(30,0){\vector(0,1){30}}

\put(30,30){\vector(0,1){30}}

\put(-27,0){\tiny{$_{m+n}$}}

\put(25,0){\tiny{$_{1}$}}

\put(-15,34){\tiny{$_{n}$}}

\put(8,34){\tiny{$_{n-1}$}}

\put(3,57){\tiny{$_{1}$}}

\put(25,57){\tiny{$_{n}$}}

\put(-27,57){\tiny{$_{m}$}}
\end{picture}

==> chi-commute-chi-chi-fig5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-20,-15)

\qbezier(0,0)(-20,0)(-20,10)

\qbezier(0,60)(-20,60)(-20,50)

\put(-20,50){\vector(0,-1){40}}

\put(0,0){\vector(0,1){15}}

\put(0,15){\vector(0,1){10}}

\put(0,25){\vector(0,1){20}}

\put(0,45){\vector(0,1){15}}

\qbezier(0,0)(40,0)(40,10)

\put(40,10){\vector(0,1){35}}

\qbezier(0,15)(20,15)(20,17)

\qbezier(0,25)(20,25)(20,23)

\put(20,17){\vector(0,1){6}}

\qbezier(0,60)(40,60)(40,58)

\put(40,58){\vector(0,-1){13}}

\put(40,45){\vector(-1,0){40}}


\put(-18,-5){\tiny{$_{m+n}$}}

\put(17,41){\tiny{$_{n}$}}

\put(23,23){\tiny{$_{1}$}}

\put(15,-3){\tiny{$_{n-1}$}}

\put(3,33){\tiny{$_{m+1}$}}

\put(3,8){\tiny{$_{m+1}$}}

\put(35,52){\tiny{$_{1}$}}

\put(2,20){\tiny{$_{m}$}}

\put(3,52){\tiny{$_{m+n+1}$}}

\put(7,-15){$\Gamma$}

\end{picture}

==> chi-commute-chi-chi-fig6.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-20,-15)

\qbezier(0,0)(-20,0)(-20,10)

\qbezier(0,60)(-20,60)(-20,50)

\put(-20,50){\vector(0,-1){40}}

\put(0,0){\vector(0,1){15}}

\put(0,15){\vector(0,1){10}}

\put(0,25){\vector(0,1){15}}

\put(0,40){\vector(0,1){10}}

\put(0,50){\vector(0,1){10}}

\qbezier(0,0)(40,0)(40,10)

\qbezier(0,40)(40,40)(40,30)

\put(40,10){\vector(0,1){20}}

\qbezier(0,15)(20,15)(20,17)

\qbezier(0,25)(20,25)(20,23)

\put(20,17){\vector(0,1){6}}

\qbezier(0,60)(40,60)(40,58)

\qbezier(0,50)(40,50)(40,52)

\put(40,58){\vector(0,-1){6}}


\put(-18,-5){\tiny{$_{m+n}$}}

\put(3,45){\tiny{$_{m+n}$}}

\put(23,23){\tiny{$_{1}$}}

\put(15,-3){\tiny{$_{n-1}$}}

\put(3,33){\tiny{$_{m+1}$}}

\put(3,8){\tiny{$_{m+1}$}}

\put(37,48){\tiny{$_{1}$}}

\put(2,20){\tiny{$_{m}$}}

\put(3,55){\tiny{$_{m+n+1}$}}

\put(7,-15){$\Gamma'$}

\end{picture}

==> colored-crossing-res-HMF-figure-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(15,0){\vector(-1,0){30}}
\put(-15,60){\vector(1,0){30}}

\qbezier(-15,0)(-35,0)(-35,10)
\qbezier(-15,60)(-35,60)(-35,50)
\put(-35,50){\vector(0,-1){40}}

\qbezier(15,0)(35,0)(35,10)
\qbezier(15,60)(35,60)(35,50)
\put(35,50){\vector(0,-1){40}}

\put(-22,10){\tiny{$_{n}$}}
\put(-22,50){\tiny{$_{m}$}}
\put(-29,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(-2,55){\tiny{$_{j}$}}
\put(-12,3){\tiny{$_{n+j-m}$}}

\put(16,10){\tiny{$_{m}$}}
\put(16,50){\tiny{$_{n}$}}
\put(16,30){\tiny{$_{m-k}$}}

\put(-34,40){\tiny{$_{m-j}$}}

\put(21,40){\tiny{$_{n+j}$}}

\put(-2,-15){$\Gamma$}
\end{picture}

==> colored-crossing-res-HMF-figure-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-20,0){\vector(0,1){60}}
\put(20,0){\vector(0,1){60}}

\put(20,0){\vector(-1,0){40}}
\put(-20,60){\vector(1,0){40}}

\qbezier(-20,0)(-40,0)(-40,10)
\qbezier(-20,60)(-40,60)(-40,50)
\put(-40,50){\vector(0,-1){40}}

\qbezier(20,0)(40,0)(40,10)
\qbezier(20,60)(40,60)(40,50)
\put(40,50){\vector(0,-1){40}}

\put(-18,30){\tiny{$_{n+k}$}}

\put(-17,55){\tiny{$_{n+j+k-m}$}}
\put(-17,3){\tiny{$_{n+j+k-m}$}}

\put(4,30){\tiny{$_{m-k}$}}

\put(-39,40){\tiny{$_{m-j}$}}

\put(26,40){\tiny{$_{n+j}$}}

\put(-2,-15){$\Gamma'$}
\end{picture}

==> colored-crossing-res-HMF-figure-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(20,0){\line(-1,0){40}}
\put(-20,60){\vector(1,0){40}}

\qbezier(-20,0)(-40,0)(-40,10)
\qbezier(-20,60)(-40,60)(-40,50)
\put(-40,50){\line(0,-1){40}}

\qbezier(20,0)(40,0)(40,10)
\qbezier(20,60)(40,60)(40,50)
\put(40,50){\line(0,-1){40}}



\put(-17,55){\tiny{$_{n+j+k-m}$}}

\put(-2,-15){$\Gamma''$}
\end{picture}

==> crossing-1-n-+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,50)(-20,-30)

\put(-20,-20){\vector(1,1){40}}

\put(20,-20){\line(-1,1){15}}

\put(-5,5){\vector(-1,1){15}}

\put(-11,15){\tiny{$_1$}}

\put(9,15){\tiny{$_n$}}

\put(-4,-30){$c_{1,n}^+$}

\end{picture}

==> crossing-1-n--.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,50)(-20,-30)

\put(20,-20){\vector(-1,1){40}}

\put(-20,-20){\line(1,1){15}}

\put(5,5){\vector(1,1){15}}

\put(-11,15){\tiny{$_1$}}

\put(9,15){\tiny{$_n$}}

\put(-4,-30){$c_{1,n}^-$}

\end{picture}

==> crossing-1-n-res-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-15)


\put(-20,0){\vector(0,1){20}}

\put(-20,20){\vector(0,1){20}}

\put(20,0){\vector(0,1){20}}

\put(20,20){\vector(0,1){20}}

\put(-20,20){\vector(1,0){40}}

\put(-17,35){\tiny{$_1$}}

\put(15,35){\tiny{$_n$}}

\put(-17,0){\tiny{$_n$}}

\put(15,0){\tiny{$_1$}}

\put(-8,23){\tiny{$_{n-1}$}}

\put(-4,-15){$\Gamma_0$}

\end{picture}

==> crossing-1-n-res-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,55)(-20,-15)


\put(-20,0){\vector(2,1){20}}

\put(20,0){\vector(-2,1){20}}

\put(0,30){\vector(-2,1){20}}

\put(0,30){\vector(2,1){20}}

\put(0,10){\vector(0,1){20}}

\put(-17,7){\tiny{$_n$}}

\put(15,7){\tiny{$_1$}}

\put(-17,33){\tiny{$_1$}}

\put(15,33){\tiny{$_n$}}

\put(3,20){\tiny{$_{n+1}$}}

\put(-4,-15){$\Gamma_1$}

\end{picture}

==> decomp-III-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(80,60)(-180,30)

\put(-170,0){\vector(1,1){20}}

\put(-150,20){\vector(1,0){20}}

\put(-130,20){\vector(0,1){20}}

\put(-130,20){\vector(1,-1){20}}

\put(-130,40){\vector(-1,0){20}}

\put(-150,40){\vector(0,-1){20}}

\put(-150,40){\vector(-1,1){20}}

\put(-110,60){\vector(-1,-1){20}}

\put(-175,0){\tiny{$_1$}}

\put(-175,55){\tiny{$_1$}}

\put(-127,30){\tiny{$_1$}}

\put(-108,0){\tiny{$_m$}}

\put(-108,55){\tiny{$_m$}}

\put(-160,30){\tiny{$_m$}}

\put(-150,45){\tiny{$_{m+1}$}}

\put(-150,13){\tiny{$_{m+1}$}}

\end{picture}

==> decomp-IV-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(105,90)(-180,45)

\put(-160,0){\vector(0,1){25}}

\put(-160,65){\vector(0,1){25}}

\put(-160,25){\vector(0,1){40}}

\put(-160,65){\vector(1,0){40}}

\put(-120,25){\vector(0,1){40}}

\put(-120,25){\vector(-1,0){40}}

\put(-120,0){\vector(0,1){25}}

\put(-120,65){\vector(0,1){25}}

\put(-167,13){\tiny{$_1$}}

\put(-167,72){\tiny{$_l$}}

\put(-180,48){\tiny{$_{l+n}$}}

\put(-117,13){\tiny{$_{m+l-1}$}}

\put(-117,72){\tiny{$_{m}$}}

\put(-117,48){\tiny{$_{m-n}$}}

\put(-155,32){\tiny{$_{l+n-1}$}}

\put(-142,58){\tiny{$_n$}}

\end{picture}

==> decomp-V-1-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13,44){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}

\end{picture}

==> decomp-V-2-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,40)(-40,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-35,30){\tiny{$_{m-j}$}}

\put(-2,45){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+j}$}}
\end{picture}

==> double-square-m-n-1-right-k-1-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-58,30){\tiny{$_{n+k-1}$}}

\put(3,30){\tiny{$_{1}$}}

\put(10,5){\tiny{$_{k}$}}
\put(-22,5){\tiny{$_{k-1}$}}
\put(1,45){\tiny{$_{n+k-m}$}}
\put(-34,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{m+1-k}$}}

\end{picture}

==> double-square-m-n-1-right-k-1-m-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-58,30){\tiny{$_{n+k-1}$}}

\put(-25,30){\tiny{$_{m-k+1}$}}

\put(10,5){\tiny{$_{m}$}}
\put(-22,5){\tiny{$_{k-1}$}}
\put(10,53){\tiny{$_{n}$}}
\put(-34,53){\tiny{$_{n+k-1-m}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{1}$}}

\put(24,25){\line(1,0){2}}
\put(27,20){\tiny{$\{r\}$}}

\end{picture}

==> double-square-m-n-1-right-k-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(125,60)(-65,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){10}}
\put(-35,40){\vector(0,1){10}}
\put(-35,50){\vector(0,1){10}}

\qbezier(-35,20)(-40,20)(-40,25)
\qbezier(-35,40)(-40,40)(-40,35)
\put(-40,25){\vector(0,1){10}}

\qbezier(-35,20)(-30,20)(-30,25)
\qbezier(-35,40)(-30,40)(-30,35)
\put(-30,25){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-65,30){\tiny{$_{n+k-1}$}}
\put(-53,43){\tiny{$_{n+k}$}}
\put(-53,13){\tiny{$_{n+k}$}}
\put(-27,30){\tiny{$_{1}$}}

\put(3,30){\tiny{$_{m-k}$}}

\put(10,5){\tiny{$_{m}$}}
\put(-22,5){\tiny{$_{k}$}}
\put(10,53){\tiny{$_{n}$}}
\put(-32,53){\tiny{$_{n+k-m}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{1}$}}

\put(24,25){\line(1,0){2}}
\put(27,20){\tiny{$\{r\}$}}

\end{picture}

==> double-square-m-n-1-right-k-m-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-53,30){\tiny{$_{n+k}$}}

\put(3,30){\tiny{$_{m-k}$}}

\put(10,5){\tiny{$_{m}$}}
\put(-22,5){\tiny{$_{k}$}}
\put(10,53){\tiny{$_{n}$}}
\put(-32,53){\tiny{$_{n+k-m}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{1}$}}

\put(24,25){\line(1,0){2}}
\put(27,20){\tiny{$\{r\}$}}

\end{picture}

==> double-square-m-n-l-right-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-60,0)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-58,30){\tiny{$_{n+k-1}$}}

\put(3,30){\tiny{$_{1}$}}

\put(10,5){\tiny{$_{k}$}}
\put(-22,5){\tiny{$_{k-1}$}}
\put(1,45){\tiny{$_{n+k-m}$}}
\put(-34,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+l}$}}
\put(28,55){\tiny{$_{n+l}$}}
\put(28,30){\tiny{$_{m+l-k}$}}

\end{picture}

==> fork-1-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)
\put(-20,0){\vector(1,1){20}}
\put(20,0){\vector(-1,1){20}}
\put(0,20){\vector(0,1){20}}
\put(5,35){\tiny{$_{1+n}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{1,n}$}
\end{picture}

==> fork-m-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)
\put(-20,0){\vector(1,1){20}}
\put(20,0){\vector(-1,1){20}}
\put(0,20){\vector(0,1){20}}
\put(5,35){\tiny{$_{m+1}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{m,1}$}
\end{picture}

==> fork-m-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)
\put(-20,0){\vector(1,1){20}}
\put(20,0){\vector(-1,1){20}}
\put(0,20){\vector(0,1){20}}
\put(5,35){\tiny{$_{m+n}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{m,n}$}
\end{picture}

==> fork-sliding-general-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,10){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{10}^+$}

\end{picture}

==> fork-sliding-general-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\line(1,1){8}}

\put(0,20){\line(-1,1){8}}

\put(12,32){\vector(1,1){8}}

\put(-12,32){\vector(-1,1){8}}

\put(-20,30){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{11}^+$}

\end{picture}

==> fork-sliding-general-12.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,10){\line(1,0){18}}

\put(2,10){\vector(1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{10}^-$}

\end{picture}

==> fork-sliding-general-13.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,30){\line(1,0){8}}

\put(-8,30){\line(1,0){16}}

\put(12,30){\vector(1,0){8}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{11}^-$}

\end{picture}

==> fork-sliding-general-20.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(20,10){\vector(-1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{20}^-$}

\end{picture}

==> fork-sliding-general-21.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\line(1,1){8}}

\put(0,20){\line(-1,1){8}}

\put(12,32){\vector(1,1){8}}

\put(-12,32){\vector(-1,1){8}}

\put(20,30){\vector(-1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{21}^-$}

\end{picture}

==> fork-sliding-general-22.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(20,10){\line(-1,0){18}}

\put(-2,10){\vector(-1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{20}^+$}

\end{picture}

==> fork-sliding-general-23.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(20,30){\line(-1,0){8}}

\put(8,30){\line(-1,0){16}}

\put(-12,30){\vector(-1,0){8}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{21}^+$}

\end{picture}

==> fork-sliding-general-30.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,8){\vector(0,-1){8}}

\put(0,20){\line(0,-1){8}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(-20,10){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{30}^-$}

\end{picture}

==> fork-sliding-general-31.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(8,28){\vector(-1,-1){8}}

\put(-8,28){\vector(1,-1){8}}

\put(20,40){\line(-1,-1){8}}

\put(-20,40){\line(1,-1){8}}

\put(-20,30){\vector(1,0){40}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{31}^-$}

\end{picture}

==> fork-sliding-general-32.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(-20,10){\line(1,0){18}}

\put(2,10){\vector(1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{30}^+$}

\end{picture}

==> fork-sliding-general-33.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(-20,30){\line(1,0){8}}

\put(-8,30){\line(1,0){16}}

\put(12,30){\vector(1,0){8}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{31}^+$}

\end{picture}

==> fork-sliding-general-40.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,8){\vector(0,-1){8}}

\put(0,20){\line(0,-1){8}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(20,10){\vector(-1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{40}^+$}

\end{picture}

==> fork-sliding-general-41.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(8,28){\vector(-1,-1){8}}

\put(-8,28){\vector(1,-1){8}}

\put(20,40){\line(-1,-1){8}}

\put(-20,40){\line(1,-1){8}}

\put(20,30){\vector(-1,0){40}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{41}^+$}

\end{picture}

==> fork-sliding-general-42.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(20,10){\line(-1,0){18}}

\put(-2,10){\vector(-1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{40}^-$}

\end{picture}

==> fork-sliding-general-43.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,20){\vector(0,-1){20}}

\put(20,40){\vector(-1,-1){20}}

\put(-20,40){\vector(1,-1){20}}

\put(20,30){\line(-1,0){8}}

\put(8,30){\line(-1,0){16}}

\put(-12,30){\vector(-1,0){8}}

\put(-14,36){\tiny{$_m$}}

\put(11,36){\tiny{$_l$}}

\put(3,2){\tiny{$_{m+l}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{41}^-$}

\end{picture}

==> fork-sliding-induction-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-35,-15)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\vector(0,1){20}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,50){\vector(0,1){10}}

\put(-20,10){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(20,13){\tiny{$_n$}}

\put(-5,-15){$\widetilde{D}_{10}^+$}

\end{picture}

==> fork-sliding-induction-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){20}}

\qbezier(0,20)(-20,20)(-20,40)

\put(-20,40){\line(0,1){13}}

\put(-20,55){\vector(0,1){5}}

\qbezier(0,20)(20,20)(20,25)

\put(20,25){\vector(0,1){5}}

\qbezier(20,30)(10,30)(10,35)

\qbezier(20,30)(30,30)(30,35)

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,35){\vector(0,1){10}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(22,25){\tiny{$_{k+1}$}}

\put(22,58){\tiny{$_{k+1}$}}

\put(3,2){\tiny{$_{m+k+1}$}}

\put(0,57){\tiny{$_n$}}

\put(-3,-15){$\widetilde{D}_{11}^+$}

\end{picture}

==> fork-sliding-induction-morph1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\line(0,1){6}}

\put(0,8){\vector(0,1){6}}

\put(0,14){\vector(0,1){11}}

\qbezier(0,25)(-20,25)(-20,40)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,14)(30,14)(30,30)

\put(-20,40){\vector(0,1){20}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,30){\vector(0,1){15}}

\put(20,50){\vector(0,1){10}}

\put(-20,7){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,10){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){6}}

\put(0,6){\line(0,1){6}}

\put(0,14){\vector(0,1){11}}

\qbezier(0,25)(-20,25)(-20,40)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,10)

\put(-20,40){\vector(0,1){20}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,16){\vector(0,1){29}}

\put(20,50){\vector(0,1){10}}

\put(-20,13){\vector(1,0){55}}

\put(-17,50){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,16){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-35,-15)

\put(0,0){\vector(0,1){6}}

\put(0,6){\vector(0,1){19}}

\qbezier(0,25)(-20,25)(-20,35)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,15)

\put(-20,37){\vector(0,1){23}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,37){\vector(0,1){8}}

\put(30,15){\line(0,1){19}}

\put(30,38){\vector(0,1){7}}

\put(20,50){\vector(0,1){10}}

\put(-35,36){\vector(1,0){70}}

\put(-17,50){\tiny{$_m$}}

\put(3,45){\tiny{$_1$}}

\put(33,45){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,56){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(20,38){\tiny{$_n$}}

\end{picture}

==> fork-sliding-induction-morph4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(0,0){\vector(0,1){6}}

\put(0,6){\vector(0,1){19}}

\qbezier(0,25)(-20,25)(-20,35)

\qbezier(0,25)(10,25)(10,35)

\qbezier(0,6)(30,6)(30,15)

\put(-20,35){\line(0,1){18}}

\put(-20,55){\vector(0,1){5}}

\qbezier(20,50)(10,50)(10,45)

\qbezier(20,50)(30,50)(30,45)

\put(10,35){\vector(0,1){10}}

\put(30,15){\vector(0,1){30}}

\put(20,55){\vector(0,1){5}}

\put(20,50){\line(0,1){3}}

\put(-35,54){\vector(1,0){70}}

\put(-17,45){\tiny{$_m$}}

\put(3,40){\tiny{$_1$}}

\put(33,40){\tiny{$_k$}}

\put(-16,17){\tiny{$_{m+1}$}}

\put(22,57){\tiny{$_{k+1}$}}

\put(3,0){\tiny{$_{m+k+1}$}}

\put(0,56){\tiny{$_n$}}

\end{picture}

==> fork-sliding-special-10.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\line(0,1){8}}

\put(0,12){\vector(0,1){8}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,10){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_1$}}

\put(3,2){\tiny{$_{m+1}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{10}^+$}

\end{picture}

==> fork-sliding-special-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\line(1,1){8}}

\put(0,20){\line(-1,1){8}}

\put(12,32){\vector(1,1){8}}

\put(-12,32){\vector(-1,1){8}}

\put(-20,30){\vector(1,0){40}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_1$}}

\put(3,2){\tiny{$_{m+1}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{11}^+$}

\end{picture}

==> fork-sliding-special-12.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,10){\line(1,0){18}}

\put(2,10){\vector(1,0){18}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_1$}}

\put(3,2){\tiny{$_{m+1}$}}

\put(10,13){\tiny{$_n$}}

\put(-35,20){$D_{10}^-$}

\end{picture}

==> fork-sliding-special-13.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(55,40)(-35,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(-20,30){\line(1,0){8}}

\put(-8,30){\line(1,0){16}}

\put(12,30){\vector(1,0){8}}

\put(-13,35){\tiny{$_m$}}

\put(10,35){\tiny{$_1$}}

\put(3,2){\tiny{$_{m+1}$}}

\put(12,26){\tiny{$_n$}}

\put(-35,20){$D_{11}^-$}

\end{picture}

==> fork-special-decomp-iv-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-40,5){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}
\put(-20,30){\tiny{$_{n}$}}

\put(-7,15){\tiny{$_{m-k}$}}
\put(-7,43){\tiny{$_{n-1}$}}

\put(18,5){\tiny{$_{m+1-k}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_1$}}


\put(-3,-15){$\Gamma$}
\end{picture}

==> fork-special-decomp-iv-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-50,-15)

\put(-25,0){\vector(0,1){30}}
\put(-25,30){\vector(0,1){30}}

\put(25,0){\vector(0,1){30}}
\put(25,30){\vector(0,1){30}}

\put(-25,30){\vector(1,0){50}}

\put(-50,5){\tiny{$_{n+k-m}$}}
\put(-30,55){\tiny{$_{1}$}}



\put(-17,33){\tiny{$_{n+k-1-m}$}}

\put(28,5){\tiny{$_{m+1-k}$}}
\put(28,55){\tiny{$_{n}$}}



\put(-3,-15){$\Gamma'$}
\end{picture}

==> fork-special-decomp-iv-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-15,0){\vector(1,1){15}}
\put(0,45){\vector(-1,1){15}}
\put(15,0){\vector(-1,1){15}}
\put(0,45){\vector(1,1){15}}

\put(0,15){\vector(0,1){30}}

\put(-40,5){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}

\put(18,5){\tiny{$_{m+1-k}$}}
\put(18,55){\tiny{$_{n}$}}

\put(3,30){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma''$}
\end{picture}

==> fork-special-decomp-iv-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-50,0)

\put(-25,0){\vector(0,1){30}}
\put(-25,30){\vector(0,1){30}}

\put(25,0){\vector(0,1){8}}
\put(25,22){\vector(0,1){8}}
\put(25,30){\vector(0,1){30}}

\qbezier(25,8)(20,8)(20,12)
\qbezier(25,22)(20,22)(20,18)
\put(20,12){\vector(0,1){6}}

\qbezier(25,8)(30,8)(30,12)
\qbezier(25,22)(30,22)(30,18)
\put(30,12){\vector(0,1){6}}

\put(-25,30){\vector(1,0){50}}

\put(-50,5){\tiny{$_{n+k-m}$}}
\put(-30,55){\tiny{$_{1}$}}



\put(-17,33){\tiny{$_{n+k-1-m}$}}

\put(28,24){\tiny{$_{m+1-k}$}}
\put(28,0){\tiny{$_{m+1-k}$}}
\put(28,55){\tiny{$_{n}$}}

\put(33,15){\tiny{$_{1}$}}
\put(0,15){\tiny{$_{m-k}$}}
\end{picture}

==> fork-special-decomp-iv-5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(110,60)(-50,0)

\put(-25,0){\vector(0,1){30}}
\put(-25,30){\vector(0,1){30}}

\put(35,0){\vector(0,1){10}}
\put(35,10){\vector(0,1){20}}
\put(35,10){\vector(-1,1){20}}
\put(35,30){\vector(0,1){30}}

\put(-25,30){\vector(1,0){40}}
\put(15,30){\vector(1,0){20}}

\put(-50,5){\tiny{$_{n+k-m}$}}
\put(-30,55){\tiny{$_{1}$}}



\put(-22,33){\tiny{$_{n+k-1-m}$}}
\put(17,33){\tiny{$_{n-1}$}}

\put(38,0){\tiny{$_{m+1-k}$}}
\put(38,55){\tiny{$_{n}$}}
\put(38,15){\tiny{$_{1}$}}

\put(5,20){\tiny{$_{m-k}$}}
\end{picture}

==> fork-special-decomp-iv-6.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-40,0)

\put(-15,0){\line(0,1){15}}
\qbezier(-15,15)(-15,20)(-10,25)
\put(-10,25){\vector(1,1){10}}

\put(0,45){\vector(-1,1){15}}
\put(0,45){\vector(1,1){15}}

\put(0,35){\vector(0,1){10}}

\put(15,0){\vector(0,1){7.5}}
\put(15,27.5){\vector(-2,1){15}}

\qbezier(15,7.5)(10,7.5)(10,15)
\qbezier(15,27.5)(10,27.5)(10,20)
\put(10,15){\vector(0,1){5}}

\qbezier(15,7.5)(20,7.5)(20,15)
\qbezier(15,27.5)(20,27.5)(20,20)
\put(20,15){\vector(0,1){5}}

\put(-40,0){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}

\put(18,0){\tiny{$_{m+1-k}$}}
\put(13,33){\tiny{$_{m+1-k}$}}
\put(18,55){\tiny{$_{n}$}}

\put(-7,20){\tiny{$_{m-k}$}}
\put(23,20){\tiny{$_{1}$}}

\put(3,40){\tiny{$_{n+1}$}}

\put(9,15){\line(1,0){2}}
\put(4,10){\tiny{$\mathbb{A}$}}

\put(19,15){\line(1,0){2}}
\put(23,10){\tiny{$\{r\}$}}

\end{picture}

==> fork-special-decomp-iv-7.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-40,0)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\line(0,1){5}}
\qbezier(-15,15)(-15,20)(-10,25)
\put(-10,25){\vector(1,1){10}}

\put(0,45){\vector(-1,1){15}}
\put(0,45){\vector(1,1){15}}

\put(0,35){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\line(0,1){5}}
\qbezier(15,15)(15,20)(10,25)
\put(10,25){\vector(-1,1){10}}

\put(15,10){\vector(-1,0){30}}


\put(-40,0){\tiny{$_{n+k-m}$}}
\put(-20,55){\tiny{$_{1}$}}

\put(18,0){\tiny{$_{m+1-k}$}}

\put(18,55){\tiny{$_{n}$}}

\put(-7,13){\tiny{$_{m-k}$}}
\put(16,20){\tiny{$_{1}$}}
\put(-20,20){\tiny{$_{n}$}}

\put(3,40){\tiny{$_{n+1}$}}

\put(0,9){\line(0,1){2}}
\put(-2,4){\tiny{$\mathbb{A}$}}

\put(14,15){\line(1,0){2}}
\put(18,10){\tiny{$\{r\}$}}

\end{picture}

==> gamma-k-1-0-bubble-chi.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(20,20){\vector(0,1){5}}
\put(20,25){\vector(0,1){10}}
\put(20,35){\vector(0,1){5}}

\qbezier(20,25)(15,25)(15,28)
\qbezier(20,35)(15,35)(15,32)
\put(15,28){\vector(0,1){4}}

\put(5,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,40){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}


\put(28,15){\tiny{$_{m}$}}


\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(7,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(10,30){\tiny{$_{1}$}}

\end{picture}

==> gamma-k-1-0-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){5}}
\put(20,25){\vector(0,1){10}}
\put(20,35){\vector(0,1){5}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\qbezier(20,25)(15,25)(15,28)
\qbezier(20,35)(15,35)(15,32)
\put(15,28){\vector(0,1){4}}


\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(10,30){\tiny{$_{1}$}}
\put(22,44){\tiny{$_{n}$}}

\put(15,46){\tiny{$_\triangle$}}

\end{picture}

==> gamma-k-1-0-chi.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(20,20){\vector(0,1){20}}

\put(5,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,40){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}


\put(28,15){\tiny{$_{m}$}}


\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(7,55){\tiny{$_{1}$}}
\put(-5,30){\tiny{$_{m-k+1}$}}

\end{picture}

==> gamma-k-1-0-no-tri.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(-5,30){\tiny{$_{m-k+1}$}}
\put(22,44){\tiny{$_{n}$}}


\put(7,-15){$\Gamma_{k-1,0}$}
\end{picture}

==> gamma-k-1-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(-5,30){\tiny{$_{m-k+1}$}}
\put(22,44){\tiny{$_{n}$}}

\put(15,46){\tiny{$_\triangle$}}


\put(7,-15){$\Gamma_{k-1,0}$}
\end{picture}

==> gamma-k-1-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}
\put(21.5,43){\tiny{$_{n+k-2-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+2-k}$}}

\put(7,-15){$\Gamma_{k-1,3}$}
\end{picture}

==> gamma-k-1-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-1-m}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{m+2-k}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_{k-1}'$}
\end{picture}

==> gamma-k-double-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,40){\vector(-1,0){35}}
\put(-15,20){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-32,30){\tiny{$_{m-k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,43){\tiny{$_{k}$}}
\put(-10,15){\tiny{$_{n+k-m}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{n+k+1}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_k''$}
\end{picture}

==> gamma-k-prime-2-squares.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,60)(-50,0)

\put(-30,0){\vector(0,1){20}}
\put(-30,20){\vector(0,1){20}}
\put(-30,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(5,20){\vector(-1,0){35}}
\put(20,20){\vector(-1,0){15}}
\put(-30,40){\vector(1,0){35}}
\put(5,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-40,5){\tiny{$_{n}$}}
\put(-45,30){\tiny{$_{n+k}$}}
\put(-40,55){\tiny{$_{m}$}}

\put(-12,30){\tiny{$_{m-k}$}}

\put(-17,15){\tiny{$_{k}$}}
\put(12,15){\tiny{$_{m}$}}
\put(-25,43){\tiny{$_{n+k-m}$}}
\put(12,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}

\put(4,28){\line(1,0){2}}
\put(-1,23){\tiny{$\mathbb{A}$}}

\put(19,28){\line(1,0){2}}
\put(23,23){\tiny{$\{r\}$}}
\end{picture}

==> gamma-k-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{m+1-k}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_k'$}
\end{picture}

==> gamma-k0-bouquet.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){10}}
\put(40,50){\vector(0,1){10}}

\put(40,40){\vector(-1,0){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){55}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}


\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,44){\tiny{$_{1}$}}
\put(42,30){\tiny{$_{m+1-k}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,36){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}


\put(7,-15){$\Gamma_{k,2}$}
\end{picture}

==> gamma-k0-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(110,60)(-45,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){5}}
\put(-15,35){\vector(0,1){5}}
\put(-15,40){\vector(0,1){20}}

\qbezier(-15,25)(-20,25)(-20,28)
\qbezier(-15,35)(-20,35)(-20,32)
\put(-20,28){\vector(0,1){4}}

\qbezier(-15,25)(-10,25)(-10,28)
\qbezier(-15,35)(-10,35)(-10,32)
\put(-10,28){\vector(0,1){4}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-45,30){\tiny{$_{n+k-1}$}}
\put(-7,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}
\end{picture}

==> gamma-k0-left-square-box.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){15}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,50){\vector(1,0){20}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(8,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}
\put(22,44){\tiny{$_{n}$}}
\put(15,46){\tiny{$_\Box$}}
\end{picture}

==> gamma-k0-left-square.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){15}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,50){\vector(1,0){20}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(8,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}
\end{picture}

==> gamma-k0-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(3,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}

\put(19,28){\line(1,0){2}}
\put(14,23){\tiny{$\mathbb{A}$}}

\put(39,28){\line(1,0){2}}
\put(43,23){\tiny{$\{r\}$}}


\put(7,-15){$\Gamma_{k,0}$}
\end{picture}

==> gamma-k0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){30}}
\put(40,50){\vector(0,1){10}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){10}}
\put(20,50){\vector(0,1){10}}

\put(40,20){\vector(-1,0){20}}
\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}
\put(20,50){\vector(1,0){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}

\put(28,15){\tiny{$_{m}$}}
\put(23,53){\tiny{$_{n-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,35){\tiny{$_{1}$}}
\put(16,55){\tiny{$_{1}$}}
\put(22,30){\tiny{$_{m-k}$}}
\put(22,44){\tiny{$_{n}$}}


\put(7,-15){$\Gamma_{k,0}$}
\end{picture}

==> gamma-k1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-65,-15)

\put(-40,0){\vector(0,1){20}}
\put(-40,20){\vector(0,1){20}}
\put(-40,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(-5,20){\vector(0,1){20}}

\put(20,20){\vector(-1,0){25}}
\put(-5,20){\vector(-1,0){35}}
\put(-40,40){\vector(1,0){35}}
\put(-5,40){\vector(1,0){25}}

\put(-50,5){\tiny{$_{n}$}}
\put(-60,30){\tiny{$_{n+k}$}}
\put(-50,55){\tiny{$_{m}$}}

\put(-3,30){\tiny{$_{m-k}$}}

\put(-22,15){\tiny{$_{k}$}}
\put(-35,43){\tiny{$_{n+k-m}$}}

\put(7,15){\tiny{$_{m}$}}
\put(7,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-15,-15){$\Gamma_{k,1}$}
\end{picture}

==> gamma-k3-3-squares.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(115,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){15}}
\put(35,40){\vector(1,0){20}}
\put(55,20){\vector(-1,0){20}}
\put(35,20){\vector(-1,0){50}}

\put(20,40){\vector(0,1){20}}

\put(35,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k}$}}
\put(43,15){\tiny{$_{m}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}
\put(37,43){\tiny{$_{n-1}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{1}$}}

\put(18,30){\tiny{$_{m-k}$}}

\end{picture}

==> gamma-k3-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(125,60)(-45,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){5}}
\put(-15,35){\vector(0,1){5}}
\put(-15,40){\vector(0,1){20}}

\qbezier(-15,25)(-20,25)(-20,28)
\qbezier(-15,35)(-20,35)(-20,32)
\put(-20,28){\vector(0,1){4}}

\qbezier(-15,25)(-10,25)(-10,28)
\qbezier(-15,35)(-10,35)(-10,32)
\put(-10,28){\vector(0,1){4}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-45,30){\tiny{$_{n+k-1}$}}
\put(-7,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}
\put(21.5,43){\tiny{$_{n+k-1-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> gamma-k3-left-square.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){50}}
\put(5,20){\vector(-1,0){20}}

\put(20,40){\vector(0,1){20}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(8,30){\tiny{$_{1}$}}

\put(22,50){\tiny{$_{1}$}}

\put(28,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}
\put(21.5,43){\tiny{$_{n+k-1-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> gamma-k3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(115,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{k}$}}
\put(-10,43){\tiny{$_{n+k-m}$}}
\put(21.5,43){\tiny{$_{n+k-1-m}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{m+1-k}$}}

\put(7,-15){$\Gamma_{k,3}$}
\end{picture}

==> gamma-m-1-double-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,40){\vector(-1,0){35}}
\put(-15,20){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-5,43){\tiny{$_{m-1}$}}
\put(-5,15){\tiny{$_{n-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{n+m}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-3,-15){$\Gamma_{m-1}''$}
\end{picture}

==> gamma-m-1-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-40,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+m-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-5,15){\tiny{$_{m-1}$}}
\put(-5,43){\tiny{$_{n-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{2}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-5,-15){$\Gamma_{m-1}'$}
\end{picture}

==> gamma-m-prime-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{m}$}}
\put(-1,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}

\put(19,25){\line(1,0){2}}

\put(23,20){\tiny{$\{r\}$}}

\put(-13,55){\tiny{$\mathbb{X}$}}
\put(-13,0){\tiny{$\mathbb{Y}$}}

\put(-3,-15){$\Gamma_{m,1}$}
\end{picture}

==> gamma-m-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\put(15,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-2,15){\tiny{$_{m}$}}
\put(-1,43){\tiny{$_{n}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{1}$}}
\put(23,42){\tiny{$_{n+1}$}}


\put(-15,-15){$\Gamma_{m,1}=\Gamma_m'$}
\end{picture}

==> gamma-m3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(115,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(55,0){\vector(0,1){20}}
\put(55,20){\vector(0,1){20}}
\put(55,40){\vector(0,1){20}}

\put(-15,40){\vector(1,0){35}}
\put(20,40){\vector(1,0){35}}
\put(55,20){\vector(-1,0){70}}

\put(20,40){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(22,50){\tiny{$_{1}$}}

\put(18,15){\tiny{$_{m}$}}
\put(0,43){\tiny{$_{n}$}}
\put(30,43){\tiny{$_{n-1}$}}

\put(57,5){\tiny{$_{m+1}$}}
\put(57,55){\tiny{$_{n}$}}
\put(57,30){\tiny{$_{1}$}}

\put(7,-15){$\Gamma_{m,3}$}
\end{picture}

==> high-color-m+1-mod.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,95)(-35,-15)
\put(0,30){\vector(0,1){20}}
\put(-10,15){\vector(2,3){10}}
\put(10,15){\vector(-2,3){10}}
\put(10,65){\vector(2,3){10}}
\put(-10,65){\vector(-2,3){10}}

\put(-20,0){\vector(2,3){10}}
\put(20,0){\vector(-2,3){10}}
\put(0,50){\vector(2,3){10}}
\put(0,50){\vector(-2,3){10}}

\put(10,65){\vector(-1,0){20}}

\put(-10,15){\vector(1,0){20}}

\put(5,40){\tiny{$_{m+1}$}}

\put(20,75){\tiny{$_{m+1-l}$}}

\put(-22,75){\tiny{$_{l}$}}

\put(-10,57){\tiny{$_{1}$}}

\put(8,57){\tiny{$_{m}$}}

\put(-7,68){\tiny{$_{l-1}$}}

\put(20,5){\tiny{$_{m+1-j}$}}

\put(-22,5){\tiny{$_{j}$}}

\put(-10,22){\tiny{$_{1}$}}

\put(8,22){\tiny{$_{m}$}}

\put(-7,10){\tiny{$_{j-1}$}}

\put(-4,-15){$\Gamma_1$}
\end{picture}

==> high-color-m+1-mod0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,95)(-35,-15)

\put(-20,0){\vector(0,1){15}}
\put(20,0){\vector(0,1){15}}

\put(-20,15){\vector(0,1){15}}
\put(20,15){\vector(0,1){15}}

\put(-20,30){\vector(0,1){20}}
\put(20,30){\vector(0,1){20}}

\put(-20,50){\vector(0,1){15}}
\put(20,50){\vector(0,1){15}}

\put(-20,65){\vector(0,1){15}}
\put(20,65){\vector(0,1){15}}

\put(20,65){\vector(-1,0){40}}

\put(20,30){\vector(-1,0){40}}

\put(-20,50){\vector(1,0){40}}

\put(-20,15){\vector(1,0){40}}


\put(23,75){\tiny{$_{m+1-l}$}}

\put(-25,75){\tiny{$_{l}$}}

\put(-25,40){\tiny{$_{2}$}}

\put(23,40){\tiny{$_{m-1}$}}

\put(-25,57){\tiny{$_{1}$}}

\put(23,57){\tiny{$_{m}$}}

\put(-25,22){\tiny{$_{1}$}}

\put(23,22){\tiny{$_{m}$}}

\put(-7,68){\tiny{$_{l-1}$}}

\put(23,5){\tiny{$_{m+1-j}$}}

\put(-25,5){\tiny{$_{j}$}}

\put(-7,10){\tiny{$_{j-1}$}}

\put(-1,32){\tiny{$_{1}$}}

\put(-1,45){\tiny{$_{1}$}}

\put(-4,-15){$\Gamma_0$}
\end{picture}

==> high-color-m+1-mod2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,95)(-35,-15)

\put(-20,0){\vector(0,1){15}}
\put(20,0){\vector(0,1){15}}

\put(-20,15){\vector(0,1){50}}
\put(20,15){\vector(0,1){50}}

\put(-20,65){\vector(0,1){15}}
\put(20,65){\vector(0,1){15}}

\put(20,65){\vector(-1,0){40}}

\put(-20,15){\vector(1,0){40}}


\put(23,75){\tiny{$_{m+1-l}$}}

\put(-25,75){\tiny{$_{l}$}}

\put(-25,40){\tiny{$_{1}$}}

\put(23,40){\tiny{$_{m}$}}

\put(-7,68){\tiny{$_{l-1}$}}

\put(23,5){\tiny{$_{m+1-j}$}}

\put(-25,5){\tiny{$_{j}$}}

\put(-7,10){\tiny{$_{j-1}$}}

\put(-4,-15){$\Gamma_2$}
\end{picture}

==> high-color-m+1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,80)(-35,0)
\put(0,20){\vector(0,1){40}}
\put(-20,0){\vector(1,1){20}}
\put(20,0){\vector(-1,1){20}}
\put(0,60){\vector(1,1){20}}
\put(0,60){\vector(-1,1){20}}

\put(5,40){\tiny{$_{m+1}$}}

\put(15,70){\tiny{$_{m+1-l}$}}

\put(-18,70){\tiny{$_{l}$}}

\put(15,10){\tiny{$_{m+1-j}$}}

\put(-18,10){\tiny{$_{j}$}}
\end{picture}

==> lower-gamma-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){10}}

\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){10}}

\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-32,30){\tiny{$_{m-k}$}}

\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,30){\tiny{$_{n+l+k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-15,33){\tiny{$\mathbb{D}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(15,33){\tiny{$\mathbb{E}$}}


\put(-3,-15){$\Gamma_{lower}$}
\end{picture}

==> square-m-n-1-right-j-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-j}$}}

\put(-2,43){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{n+1+j}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}


\put(-3,-15){$\Gamma_j'$}
\end{picture}

==> square-m-n-1-right-k-1-low-new-mark.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-55,0)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{n+k-1}$}}

\put(-12,15){\tiny{$_{k-1}$}}
\put(-22,43){\tiny{$_{n+k-1-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+2-k}$}}
\end{picture}

==> square-m-n-1-right-k-low-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,60)(-50,0)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\vector(0,1){10}}
\put(-15,40){\vector(0,1){10}}
\put(-15,50){\vector(0,1){10}}

\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,44){\tiny{$_{n+k}$}}
\put(-30,15){\tiny{$_{n+k}$}}

\put(-48,30){\tiny{$_{n+k-1}$}}
\put(-2,30){\tiny{$_{1}$}}

\put(-2,5){\tiny{$_{k}$}}
\put(-12,53){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> square-m-n-1-right-k-low-new-mark.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> square-m-n-1-right-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}

\put(-3,-15){$\Gamma_k$}
\end{picture}

==> square-m-n-k-1-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){40}}
\put(-25,20){\vector(1,0){40}}

\put(-35,5){\tiny{$_{n}$}}
\put(-35,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{m-k+1}$}}

\put(-12,43){\tiny{$_{k-1}$}}
\put(-22,15){\tiny{$_{n+k-1-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{n+k}$}}


\put(-3,-15){$\Gamma_{k-1}'$}
\end{picture}

==> square-m-n-k-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{n+1+k}$}}


\put(-3,-15){$\Gamma_k'$}
\end{picture}

==> square-m-n-k-left-poly.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\end{picture}

==> square-m-n-k-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}



\put(-3,-15){$\Gamma_k^L$}
\end{picture}

==> square-m-n-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+1}$}}
\put(18,55){\tiny{$_{n+1}$}}
\put(18,30){\tiny{$_{m+1-k}$}}


\put(-3,-15){$\Gamma_k$}
\end{picture}

==> square-m-n-k-right.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{n+k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}


\put(-3,-15){$\Gamma_k^R$}
\end{picture}

==> square-m-n-l-left-j-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-30,5){\tiny{$_{n+l}$}}
\put(-30,55){\tiny{$_{m+l}$}}
\put(-35,30){\tiny{$_{n+l+j}$}}

\put(-2,15){\tiny{$_{j}$}}
\put(-12,43){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-j}$}}


\put(-3,-15){$\Gamma_j^4$}
\end{picture}

==> square-m-n-l-left-k-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-30,5){\tiny{$_{n+l}$}}
\put(-30,55){\tiny{$_{m+l}$}}
\put(-38,30){\tiny{$_{m+l-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{n+k}$}}


\put(-3,-15){$\Gamma_k^3$}
\end{picture}

==> square-m-n-l-right-0-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){40}}

\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){40}}

\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}

\put(-8,15){\tiny{$_{n-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}



\put(-3,-15){$\Gamma_0^2$}
\end{picture}

==> square-m-n-l-right-1-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-1}$}}

\put(-2,43){\tiny{$_{1}$}}
\put(-12,15){\tiny{$_{n+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+1}$}}


\put(-3,-15){$\Gamma_1^2$}
\end{picture}

==> square-m-n-l-right-1-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+1}$}}

\put(-2,15){\tiny{$_{1}$}}
\put(-12,43){\tiny{$_{n+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-1}$}}


\put(-3,-15){$\Gamma_1^1$}
\end{picture}

==> square-m-n-l-right-j+1-high-tilde.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){10}}
\put(-25,30){\vector(0,1){10}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){10}}
\put(15,30){\vector(0,1){10}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){40}}
\put(15,30){\vector(-1,0){40}}
\put(-25,20){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,25){\tiny{$_{m-j-1}$}}
\put(-45,35){\tiny{$_{m-j}$}}

\put(-7,43){\tiny{$_{j}$}}
\put(-7,32){\tiny{$_{1}$}}
\put(-22,15){\tiny{$_{n+j+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,25){\tiny{$_{n+l+j+1}$}}
\put(18,35){\tiny{$_{n+l+j}$}}


\put(-8,-15){$\widetilde{\Gamma}_{j+1}^2$}
\end{picture}

==> square-m-n-l-right-j+1-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){40}}
\put(-25,20){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{m-j-1}$}}

\put(-12,43){\tiny{$_{j+1}$}}
\put(-22,15){\tiny{$_{n+j+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+j+1}$}}


\put(-8,-15){$\Gamma_{j+1}^2$}
\end{picture}

==> square-m-n-l-right-j-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{m-j}$}}

\put(-2,43){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+j}$}}


\put(-3,-15){$\Gamma_j^2$}
\end{picture}

==> square-m-n-l-right-k+1-low-tilde.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){10}}
\put(-25,30){\vector(0,1){10}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){10}}
\put(15,30){\vector(0,1){10}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(15,30){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,35){\tiny{$_{n+k+1}$}}
\put(-45,25){\tiny{$_{n+k}$}}

\put(-7,15){\tiny{$_{k}$}}
\put(-7,26){\tiny{$_{1}$}}
\put(-22,43){\tiny{$_{n+k+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,35){\tiny{$_{m+l-k-1}$}}
\put(18,25){\tiny{$_{m+l-k}$}}


\put(-8,-15){$\widetilde{\Gamma}_{k+1}^1$}
\end{picture}

==> square-m-n-l-right-k+1-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{n+k+1}$}}

\put(-12,15){\tiny{$_{k+1}$}}
\put(-22,43){\tiny{$_{n+k+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k-1}$}}


\put(-8,-15){$\Gamma_{k+1}^1$}
\end{picture}

==> square-m-n-l-right-k-1-low-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,60)(-50,0)

\put(-25,0){\vector(0,1){10}}
\put(-25,10){\vector(0,1){40}}
\put(-25,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){10}}
\put(25,40){\vector(0,1){10}}
\put(25,50){\vector(0,1){10}}

\qbezier(25,20)(15,20)(15,25)
\qbezier(25,40)(15,40)(15,35)
\put(15,25){\vector(0,1){10}}

\qbezier(25,20)(35,20)(35,25)
\qbezier(25,40)(35,40)(35,35)
\put(35,25){\vector(0,1){10}}

\put(25,10){\vector(-1,0){50}}
\put(-25,50){\vector(1,0){50}}

\put(-35,5){\tiny{$_{n}$}}
\put(-35,55){\tiny{$_{m}$}}
\put(-48,30){\tiny{$_{n+k-1}$}}

\put(10,30){\tiny{$_{1}$}}


\put(-7,5){\tiny{$_{k-1}$}}

\put(-16,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+l}$}}
\put(28,55){\tiny{$_{n+l}$}}
\put(38,30){\tiny{$_{m+l-k}$}}

\put(28,44){\tiny{$_{m+l-k+1}$}}
\put(28,15){\tiny{$_{m+l-k+1}$}}
\end{picture}

==> square-m-n-l-right-k-1-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,75)(-55,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){20}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(-25,40){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-50,30){\tiny{$_{n+k-1}$}}

\put(-12,15){\tiny{$_{k-1}$}}
\put(-22,43){\tiny{$_{n+k-1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k+1}$}}


\put(-8,-15){$\Gamma_{k-1}^1$}
\end{picture}

==> square-m-n-l-right-k-high-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-16,30){\line(1,0){2}}
\put(14,30){\line(1,0){2}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-32,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+k}$}}

\put(-11,0){\tiny{$\mathbb{A}$}}
\put(-11,55){\tiny{$\mathbb{X}$}}
\put(-11,28){\tiny{$\mathbb{D}$}}

\put(8,0){\tiny{$\mathbb{B}$}}
\put(8,55){\tiny{$\mathbb{Y}$}}
\put(8,28){\tiny{$\mathbb{E}$}}


\put(-3,-15){$\Gamma_k^2$}
\end{picture}

==> square-m-n-l-right-k-high.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-32,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+k}$}}


\put(-3,-15){$\Gamma_k^2$}
\end{picture}

==> square-m-n-l-right-k-low-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,60)(-50,0)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\vector(0,1){10}}
\put(-15,40){\vector(0,1){10}}
\put(-15,50){\vector(0,1){10}}

\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,44){\tiny{$_{n+k}$}}
\put(-30,15){\tiny{$_{n+k}$}}

\put(-48,30){\tiny{$_{n+k-1}$}}
\put(-2,30){\tiny{$_{1}$}}

\put(-2,5){\tiny{$_{k}$}}
\put(-12,53){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}
\end{picture}

==> square-m-n-l-right-k-low-hat.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-45,-15)

\put(-25,0){\vector(0,1){20}}
\put(-25,20){\vector(0,1){10}}
\put(-25,30){\vector(0,1){10}}
\put(-25,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){10}}
\put(15,30){\vector(0,1){10}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){40}}
\put(15,40){\vector(-1,0){40}}
\put(-25,30){\vector(1,0){40}}

\put(-40,5){\tiny{$_{n}$}}
\put(-40,55){\tiny{$_{m}$}}
\put(-45,35){\tiny{$_{m-1}$}}
\put(-45,25){\tiny{$_{n+k}$}}

\put(-7,15){\tiny{$_{k}$}}
\put(-7,43){\tiny{$_{1}$}}
\put(-22,32){\tiny{$_{n+k+1-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,35){\tiny{$_{n+l+1}$}}
\put(18,25){\tiny{$_{m+l-k}$}}


\put(-8,-15){$\widehat{\Gamma}_{k}^1$}
\end{picture}

==> square-m-n-l-right-k-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}


\put(-3,-15){$\Gamma_k^1$}
\end{picture}

==> tilde-gamma-k-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-45,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{k-1}$}}
\put(-13.5,43){\tiny{$_{n+k-m-2}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+2-k}$}}


\put(-3,-15){$\widetilde{\Gamma}_{k-1}$}
\end{picture}

==> tilde-gamma-k-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,60)(-45,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){5}}
\put(-15,35){\vector(0,1){5}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,25)(-20,25)(-20,28)
\qbezier(-15,35)(-20,35)(-20,32)
\put(-20,28){\vector(0,1){4}}

\qbezier(-15,25)(-10,25)(-10,28)
\qbezier(-15,35)(-10,35)(-10,32)
\put(-10,28){\vector(0,1){4}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-45,30){\tiny{$_{n+k-1}$}}
\put(-7,30){\tiny{$_{1}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13.5,43){\tiny{$_{n+k-m-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> tilde-gamma-k-divided.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,60)(-40,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){15}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(8,30){\tiny{$_{1}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(12,15){\tiny{$_{k}$}}
\put(-10,15){\tiny{$_{k-1}$}}


\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+1-k}$}}
\end{picture}

==> tilde-gamma-k.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-30,30){\tiny{$_{n+k}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13.5,43){\tiny{$_{n+k-m-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{m+1-k}$}}


\put(-3,-15){$\widetilde{\Gamma}_k$}
\end{picture}

==> tilde-gamma-m+1-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(46,70)(-23,-5)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}

\put(0,10){\vector(0,1){8}}
\put(0,32){\vector(0,1){8}}

\qbezier(0,18)(-5,18)(-5,22)
\qbezier(0,32)(-5,32)(-5,28)
\put(-5,22){\vector(0,1){6}}

\qbezier(0,18)(5,18)(5,22)
\qbezier(0,32)(5,32)(5,28)
\put(5,22){\vector(0,1){6}}

\put(0,40){\vector(-1,1){20}}
\put(0,40){\vector(1,1){10}}
\put(10,50){\vector(1,1){10}}
\put(10,50){\vector(0,1){10}}

\put(3,13){\tiny{$_{m+n+1}$}}
\put(3,36){\tiny{$_{m+n+1}$}}

\put(-23,25){\tiny{$_{m+n}$}}
\put(7,25){\tiny{$_{1}$}}

\put(-15,0){\tiny{$_{n}$}}
\put(12,0){\tiny{$_{m+1}$}}

\put(-20,53){\tiny{$_{m}$}}
\put(-20,42){\tiny{$_{m+1}$}}
\put(6,55){\tiny{$_{1}$}}
\put(15,50){\tiny{$_{n}$}}

\put(4,23){\line(1,0){2}}

\put(7,18){\tiny{$\{r\}$}}

\put(-20,60){\tiny{$\mathbb{X}$}}
\put(-10,-5){\tiny{$\mathbb{Y}$}}
\end{picture}

==> tilde-gamma-m+1-prime.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,75)(-20,-15)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}
\put(0,10){\vector(0,1){30}}
\put(0,40){\vector(-1,1){20}}
\put(0,40){\vector(1,1){10}}
\put(10,50){\vector(1,1){10}}
\put(10,50){\vector(0,1){10}}

\put(5,25){\tiny{$_{m+n+1}$}}
\put(-15,0){\tiny{$_{n}$}}
\put(12,0){\tiny{$_{m+1}$}}

\put(-20,53){\tiny{$_{m}$}}
\put(5,42){\tiny{$_{n+1}$}}
\put(6,55){\tiny{$_{1}$}}
\put(17,53){\tiny{$_{n}$}}

\put(-2,-15){$\Gamma_{m}''$}
\end{picture}

==> tilde-gamma-m+1-self-close.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,55)(-60,-5)

\put(0,10){\vector(0,1){10}}
\put(0,40){\vector(0,1){10}}

\qbezier(0,50)(-40,50)(-40,40)
\qbezier(0,10)(-40,10)(-40,20)
\put(-40,40){\vector(0,-1){20}}

\qbezier(0,50)(40,50)(40,40)
\qbezier(0,10)(40,10)(40,20)
\put(40,40){\vector(0,-1){20}}

\put(0,20){\vector(-1,0){10}}
\put(-10,40){\vector(1,0){10}}
\put(-10,20){\vector(0,1){20}}

\qbezier(-10,20)(-20,20)(-20,25)
\qbezier(-10,40)(-20,40)(-20,35)
\put(-20,25){\vector(0,1){10}}

\qbezier(0,20)(20,20)(20,25)
\qbezier(0,40)(20,40)(20,35)
\put(20,25){\vector(0,1){10}}

\put(3,13){\tiny{$_{m+n+1}$}}
\put(3,43){\tiny{$_{m+n+1}$}}
\put(-46,30){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{m+1}$}}

\put(-27,30){\tiny{$_{m}$}}
\put(-8,30){\tiny{$_{1}$}}
\put(15,30){\tiny{$_{n}$}}

\put(-2,-5){$\Gamma$}
\end{picture}

==> tilde-gamma-m+1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-20,-15)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}

\put(0,10){\vector(0,1){30}}

\put(0,40){\vector(-1,1){10}}
\put(-10,50){\vector(-1,1){10}}
\put(0,40){\vector(1,1){20}}
\put(-10,50){\vector(0,1){10}}

\put(5,25){\tiny{$_{m+n+1}$}}
\put(-15,0){\tiny{$_{n}$}}
\put(12,0){\tiny{$_{m+1}$}}

\put(-20,53){\tiny{$_{m}$}}
\put(-20,42){\tiny{$_{m+1}$}}
\put(-8,55){\tiny{$_{1}$}}
\put(15,50){\tiny{$_{n}$}}

\put(-2,-15){$\widetilde{\Gamma}_{m+1}$}
\end{picture}

==> tilde-gamma-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){8}}

\qbezier(-15,48)(-20,48)(-20,52)
\put(-20,52){\vector(0,1){8}}

\qbezier(-15,48)(-10,48)(-10,52)
\put(-10,52){\vector(0,1){8}}

\put(20,0){\vector(0,1){20}}
\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){20}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\put(-25,5){\tiny{$_{n}$}}
\put(-30,44){\tiny{$_{m+1}$}}
\put(-30,30){\tiny{$_{n+m}$}}
\put(-30,55){\tiny{$_{m}$}}
\put(-7,55){\tiny{$_{1}$}}

\put(-2,15){\tiny{$_{m}$}}
\put(-5,43){\tiny{$_{n-1}$}}

\put(23,5){\tiny{$_{m+1}$}}
\put(23,55){\tiny{$_{n}$}}
\put(23,30){\tiny{$_{1}$}}


\put(-3,-15){$\widetilde{\Gamma}_m$}
\end{picture}

==> tilde-gamma-prime-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,80)(-60,0)

\put(-15,20){\vector(0,1){20}}
\put(-15,40){\line(0,1){20}}

\qbezier(20,48)(25,48)(25,52)
\qbezier(20,64)(25,64)(25,60)
\put(25,52){\vector(0,1){8}}

\qbezier(20,48)(15,48)(15,52)
\qbezier(20,64)(15,64)(15,60)
\put(15,52){\vector(0,1){8}}

\put(20,20){\vector(0,1){20}}
\put(20,40){\vector(0,1){8}}

\put(20,20){\vector(-1,0){35}}
\put(-15,40){\vector(1,0){35}}

\qbezier(20,64)(20,70)(15,70)
\put(15,70){\vector(-1,0){15}}

\qbezier(-15,60)(-15,70)(-10,70)
\put(-10,70){\vector(1,0){10}}

\put(0,70){\vector(0,1){10}}

\qbezier(0,80)(-60,80)(-60,60)
\qbezier(-15,20)(-60,20)(-60,40)
\put(-60,60){\vector(0,-1){20}}

\qbezier(0,80)(60,80)(60,60)
\qbezier(20,20)(60,20)(60,40)
\put(60,60){\vector(0,-1){20}}

\put(-55,50){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{m+n-1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(-5,15){\tiny{$_{m-1}$}}
\put(-5,43){\tiny{$_{n-1}$}}

\put(45,50){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n}$}}
\put(10,55){\tiny{$_{1}$}}
\put(23,30){\tiny{$_{2}$}}
\put(23,42){\tiny{$_{n+1}$}}
\put(23,66){\tiny{$_{n+1}$}}

\put(3,74){\tiny{$_{m+n+1}$}}


\put(-2,0){$\Gamma$}
\end{picture}

==> tri-vertex-m-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,20){\vector(0,1){20}}

\put(-5,20){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(-25,20){\vector(0,1){20}}

\put(-25,0){\vector(1,1){20}}

\put(-45,0){\vector(1,1){20}}

\put(25,0){\vector(-1,1){20}}

\put(45,0){\vector(-1,1){20}}

\put(-22,20){$\dots$}

\put(10,20){$\dots$}

\end{picture}

==> tri-vertex-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(0,20){\vector(0,1){20}}

\put(-20,0){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(2,30){\tiny{$e$}}

\put(12,12){\tiny{$e_2$}}

\put(-15,13){\tiny{$e_1$}}

\end{picture}

==> tri-vertex-s-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,0){\vector(0,1){20}}

\put(-5,0){\vector(0,1){20}}

\put(-25,0){\vector(0,1){20}}

\put(25,0){\vector(0,1){20}}

\put(-5,20){\vector(-1,1){20}}

\put(-25,20){\vector(-1,1){20}}

\put(5,20){\vector(1,1){20}}

\put(25,20){\vector(1,1){20}}

\put(-22,20){{$\dots$}}

\put(10,20){{$\dots$}}

\end{picture}

==> tri-vertex-s.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(2,5){\tiny{$e$}}

\put(12,26){\tiny{$e_2$}}

\put(-15,26){\tiny{$e_1$}}

\end{picture}

==> triple-square-m-n-1-right-k-m-low.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(155,60)(-95,0)

\put(-70,0){\vector(0,1){10}}
\put(-70,10){\vector(0,1){40}}
\put(-70,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-70,50){\vector(1,0){35}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(-35,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}
\put(-35,10){\vector(0,1){40}}

\put(-80,5){\tiny{$_{n}$}}
\put(-80,55){\tiny{$_{m}$}}
\put(-95,30){\tiny{$_{n+k-1}$}}

\put(3,30){\tiny{$_{m-k}$}}
\put(-32,30){\tiny{$_{1}$}}

\put(10,5){\tiny{$_{m}$}}
\put(-22,5){\tiny{$_{k}$}}
\put(-57,5){\tiny{$_{k-1}$}}
\put(10,53){\tiny{$_{n}$}}
\put(-30,53){\tiny{$_{n+k-m}$}}
\put(-68,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+1}$}}
\put(28,55){\tiny{$_{n+1}$}}
\put(28,30){\tiny{$_{1}$}}

\put(24,25){\line(1,0){2}}
\put(27,20){\tiny{$\{r\}$}}

\end{picture}

==> triple-squares-after-dag-merged.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(-5,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){35}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){10}}
\put(-5,40){\vector(1,0){10}}
\put(5,40){\vector(1,0){35}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(20,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(-3,55){\tiny{$_{1}$}}
\put(15,30){\tiny{$_{m-k+1}$}}
\end{picture}

==> triple-squares-after-dag.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(-5,40){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(40,20){\vector(-1,0){15}}
\put(25,20){\vector(-1,0){20}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){10}}
\put(-5,40){\vector(1,0){10}}
\put(5,40){\vector(1,0){20}}
\put(25,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(-3,55){\tiny{$_{1}$}}
\put(8,30){\tiny{$_{m-k}$}}
\end{picture}

==> triple-squares-dag-merged.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(15,40){\vector(0,1){20}}

\put(40,20){\vector(-1,0){35}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){10}}
\put(15,40){\vector(1,0){25}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(20,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(17,55){\tiny{$_{1}$}}
\put(15,30){\tiny{$_{m-k+1}$}}

\put(7,43){\tiny{$_{\dag}$}}
\end{picture}

==> triple-squares-dag.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}

\put(40,0){\vector(0,1){20}}
\put(40,20){\vector(0,1){20}}
\put(40,40){\vector(0,1){20}}

\put(15,40){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(40,20){\vector(-1,0){15}}
\put(25,20){\vector(-1,0){20}}
\put(5,20){\vector(-1,0){20}}
\put(-15,40){\vector(1,0){20}}
\put(5,40){\vector(1,0){10}}
\put(15,40){\vector(1,0){10}}
\put(25,40){\vector(1,0){15}}

\put(5,20){\vector(0,1){20}}

\put(-25,5){\tiny{$_{n}$}}
\put(-40,30){\tiny{$_{n+k-1}$}}
\put(1,30){\tiny{$_{1}$}}
\put(-25,55){\tiny{$_{m}$}}


\put(10,15){\tiny{$_{k}$}}
\put(-12,15){\tiny{$_{k-1}$}}

\put(28,15){\tiny{$_{m}$}}

\put(42,5){\tiny{$_{m+1}$}}
\put(42,55){\tiny{$_{n}$}}
\put(42,30){\tiny{$_{1}$}}
\put(17,55){\tiny{$_{1}$}}
\put(8,30){\tiny{$_{m-k}$}}

\put(7,43){\tiny{$_{\dag}$}}
\end{picture}

==> trivial-comlpex-lemma-1-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(15,0){\vector(-1,0){30}}
\put(-15,60){\vector(1,0){30}}

\qbezier(-15,0)(-35,0)(-35,10)
\qbezier(-15,60)(-35,60)(-35,50)
\put(-35,50){\vector(0,-1){40}}

\qbezier(15,0)(45,0)(45,10)
\qbezier(15,60)(45,60)(45,50)
\put(45,50){\vector(0,-1){40}}

\put(-22,10){\tiny{$_{n}$}}
\put(-22,50){\tiny{$_{m}$}}
\put(-29,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(-2,55){\tiny{$_{j}$}}
\put(-12,3){\tiny{$_{n+j-m}$}}

\put(16,10){\tiny{$_{m+1}$}}
\put(16,50){\tiny{$_{n+1}$}}
\put(16,30){\tiny{$_{m+1-k}$}}

\put(-34,40){\tiny{$_{m-j}$}}

\put(23,40){\tiny{$_{n+1+j}$}}

\put(-2,-15){$\Gamma$}
\end{picture}

==> trivial-comlpex-lemma-1-figure2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-40,-15)

\put(-20,0){\vector(0,1){60}}
\put(20,0){\vector(0,1){60}}

\put(20,0){\vector(-1,0){40}}
\put(-20,60){\vector(1,0){40}}

\qbezier(-20,0)(-40,0)(-40,10)
\qbezier(-20,60)(-40,60)(-40,50)
\put(-40,50){\vector(0,-1){40}}

\qbezier(20,0)(50,0)(50,10)
\qbezier(20,60)(50,60)(50,50)
\put(50,50){\vector(0,-1){40}}

\put(-18,35){\tiny{$_{n+k}$}}

\put(-17,55){\tiny{$_{n+j+k-m}$}}
\put(-17,3){\tiny{$_{n+j+k-m}$}}

\put(-5,25){\tiny{$_{m+1-k}$}}

\put(-39,40){\tiny{$_{m-j}$}}

\put(28,40){\tiny{$_{n+1+j}$}}

\put(-2,-15){$\Gamma'$}
\end{picture}

==> trivial-complex-lemma-1-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-35,-15)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(15,0){\vector(-1,0){30}}
\put(-15,60){\vector(1,0){30}}

\qbezier(-15,0)(-35,0)(-35,10)
\qbezier(-15,60)(-35,60)(-35,50)
\put(-35,50){\vector(0,-1){40}}

\qbezier(15,0)(45,0)(45,10)
\qbezier(15,60)(45,60)(45,50)
\put(45,50){\vector(0,-1){40}}

\put(-22,10){\tiny{$_{n}$}}
\put(-22,50){\tiny{$_{m}$}}
\put(-29,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(-2,55){\tiny{$_{j}$}}
\put(-12,3){\tiny{$_{n+j-m}$}}

\put(16,10){\tiny{$_{m+1}$}}
\put(16,50){\tiny{$_{n+1}$}}
\put(16,30){\tiny{$_{m+1-k}$}}

\put(-34,40){\tiny{$_{m-j}$}}

\put(23,40){\tiny{$_{n+1+j}$}}

\put(-2,-15){$\Gamma$}
\end{picture}

==> trivial-complex-lemma-1-figure2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,75)(-40,-15)

\put(-20,0){\vector(0,1){60}}
\put(20,0){\vector(0,1){60}}

\put(20,0){\vector(-1,0){40}}
\put(-20,60){\vector(1,0){40}}

\qbezier(-20,0)(-40,0)(-40,10)
\qbezier(-20,60)(-40,60)(-40,50)
\put(-40,50){\vector(0,-1){40}}

\qbezier(20,0)(50,0)(50,10)
\qbezier(20,60)(50,60)(50,50)
\put(50,50){\vector(0,-1){40}}

\put(-18,35){\tiny{$_{n+k}$}}

\put(-17,55){\tiny{$_{n+j+k-m}$}}
\put(-17,3){\tiny{$_{n+j+k-m}$}}

\put(-5,25){\tiny{$_{m+1-k}$}}

\put(-39,40){\tiny{$_{m-j}$}}

\put(28,40){\tiny{$_{n+1+j}$}}

\put(-2,-15){$\Gamma'$}
\end{picture}

==> twisted-fork-1-n-neg.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(20,0){\vector(-1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(-20,0){\line(1,1){18}}
\put(2,22){\vector(1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{1+n}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{1,n}^-$}
\end{picture}

==> twisted-fork-1-n-res0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,65)(-30,-15)
\put(-20,0){\vector(0,1){15}}
\put(-20,15){\vector(0,1){20}}
\qbezier(-20,35)(-20,40)(0,40)

\put(20,0){\vector(0,1){15}}
\put(20,15){\vector(0,1){20}}
\qbezier(20,35)(20,40)(0,40)

\put(20,15){\vector(-1,0){40}}

\put(0,40){\vector(0,1){10}}
\put(5,45){\tiny{$_{n+1}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-26,28){\tiny{$_{n}$}}
\put(23,28){\tiny{$_{1}$}}
\put(-8,18){\tiny{$_{n-1}$}}

\put(-21,25){\line(1,0){2}}
\put(-27,20){\tiny{$\mathbb{X}$}}

\put(19,25){\line(1,0){2}}
\put(23,20){\tiny{$\{r\}$}}
\put(-23,-5){\tiny{$\{s\}$}}

\put(-3,-15){$\Gamma_{1,n}''$}
\end{picture}

==> twisted-fork-1-n-res1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,65)(-30,-15)
\put(-10,0){\vector(1,1){10}}
\put(10,0){\vector(-1,1){10}}
\put(0,10){\vector(0,1){10}}
\put(0,40){\vector(0,1){10}}

\qbezier(0,20)(-10,20)(-10,25)
\qbezier(0,40)(-10,40)(-10,35)
\put(-10,25){\vector(0,1){10}}

\qbezier(0,20)(10,20)(10,25)
\qbezier(0,40)(10,40)(10,35)
\put(10,25){\vector(0,1){10}}

\put(5,45){\tiny{$_{n+1}$}}
\put(5,15){\tiny{$_{n+1}$}}
\put(-16,0){\tiny{$_{1}$}}
\put(-16,30){\tiny{$_{n}$}}
\put(13,0){\tiny{$_{n}$}}
\put(13,30){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{1,n}'$}

\put(-11,27){\line(1,0){2}}
\put(-17,22){\tiny{$\mathbb{X}$}}

\put(9,27){\line(1,0){2}}
\put(13,22){\tiny{$\{r\}$}}
\put(-13,-5){\tiny{$\{s\}$}}

\end{picture}

==> twisted-fork-1-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(-20,0){\vector(1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(20,0){\line(-1,1){18}}
\put(-2,22){\vector(-1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{1+n}$}}
\put(-26,0){\tiny{$_{1}$}}
\put(23,0){\tiny{$_{n}$}}
\put(-3,-15){$\Gamma_{1,n}^+$}
\end{picture}

==> twisted-fork-m-1-neg.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(20,0){\vector(-1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(-20,0){\line(1,1){18}}
\put(2,22){\vector(1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{m+1}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{m,1}^-$}
\end{picture}

==> twisted-fork-m-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,75)(-30,-15)
\put(-20,0){\vector(1,1){30}}
\qbezier(10,30)(15,35)(0,40)

\put(20,0){\line(-1,1){18}}
\put(-2,22){\vector(-1,1){8}}
\qbezier(-10,30)(-15,35)(0,40)

\put(0,40){\vector(0,1){20}}
\put(5,55){\tiny{$_{m+1}$}}
\put(-26,0){\tiny{$_{m}$}}
\put(23,0){\tiny{$_{1}$}}
\put(-3,-15){$\Gamma_{m,1}^+$}
\end{picture}

==> upper-gamma-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)


\put(-15,30){\vector(0,1){10}}
\put(-15,40){\vector(0,1){20}}

\put(15,30){\vector(0,1){10}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}

\put(-25,55){\tiny{$_{m}$}}
\put(-32,30){\tiny{$_{m-k}$}}

\put(-2,43){\tiny{$_{k}$}}

\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+k}$}}


\put(-11,55){\tiny{$\mathbb{X}$}}
\put(-15,22){\tiny{$\mathbb{D}$}}

\put(8,55){\tiny{$\mathbb{Y}$}}
\put(15,22){\tiny{$\mathbb{E}$}}


\put(-3,-15){$\Gamma_{upper}$}
\end{picture}

==> v-vector-m+n-bubble-slide.tex <==
\setlength{\unitlength}{0.75pt}
\begin{picture}(65,80)(-30,35)

\put(0,-5){\vector(0,1){15}}
\put(0,60){\vector(0,1){15}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n}$}}

\put(5,3){\tiny{$_{m+n}$}}

\put(17,35){\tiny{$_{n}$}}

\put(-22,35){\tiny{$_{m}$}}

\end{picture}

==> v-vector-m+n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,80)(-20,0)
\put(0,0){\vector(0,1){80}}
\put(5,75){\tiny{$_{m+n}$}}
\end{picture}

==> v-vector-m-circle-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,95)(-20,-15)
\put(0,0){\vector(0,1){80}}
\put(15,40){\oval(20,40)}
\put(25,40){\vector(0,-1){0}}

\put(5,75){\tiny{$_{m}$}}
\put(14,64){\tiny{$_{n}$}}

\put(-10,75){\small{$\mathbb{X}$}}
\put(13,10){\small{$\mathbb{B}$}}
\put(-3,-15){$\Gamma_2$}
\end{picture}

==> v-vector-m-loop-n.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,95)(-20,-15)
\put(0,0){\vector(0,1){30}}
\put(0,30){\vector(0,1){20}}
\put(0,50){\vector(0,1){30}}

\put(-1,40){\line(1,0){2}}

\qbezier(0,30)(25,20)(25,30)
\qbezier(0,50)(25,60)(25,50)
\put(25,50){\vector(0,-1){20}}

\put(5,75){\tiny{$_{m}$}}
\put(5,5){\tiny{$_{m}$}}
\put(2,38){\tiny{$_{m+n}$}}
\put(14,58){\tiny{$_{n}$}}

\put(-10,75){\small{$\mathbb{X}$}}
\put(-10,37){\small{$\mathbb{Y}$}}
\put(13,15){\small{$\mathbb{B}$}}

\put(-3,-15){$\Gamma_1$}
\end{picture}

==> v-vector-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,95)(-20,-15)
\put(0,0){\vector(0,1){80}}
\put(5,75){\tiny{$_{m}$}}
\put(-3,-15){$\Gamma_0$}
\end{picture}

==> v-vector-n+k-2-bubbles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,70)(-20,0)

\put(0,0){\vector(0,1){10}}
\put(0,20){\vector(0,1){30}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,12)
\qbezier(0,20)(-10,20)(-10,18)
\put(-10,12){\vector(0,1){6}}
\qbezier(0,10)(10,10)(10,12)
\qbezier(0,20)(10,20)(10,18)
\put(10,12){\vector(0,1){6}}

\qbezier(0,50)(-10,50)(-10,52)
\qbezier(0,60)(-10,60)(-10,58)
\put(-10,52){\vector(0,1){6}}
\qbezier(0,50)(10,50)(10,52)
\qbezier(0,60)(10,60)(10,58)
\put(10,52){\vector(0,1){6}}




\put(5,65){\tiny{$_{n+k}$}}
\put(5,35){\tiny{$_{n+k}$}}
\put(5,3){\tiny{$_{n+k}$}}

\put(-20,14){\tiny{$_{n}$}}
\put(-20,54){\tiny{$_{m}$}}

\put(13,14){\tiny{$_{k}$}}
\put(13,54){\tiny{$_{n+k-m}$}}
\end{picture}

==> v-vector-n+k-3-bubbles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,70)(-40,0)

\put(0,0){\vector(0,1){10}}
\put(0,20){\vector(0,1){10}}
\put(0,40){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,12)
\qbezier(0,20)(-10,20)(-10,18)
\put(-10,12){\vector(0,1){6}}
\qbezier(0,10)(10,10)(10,12)
\qbezier(0,20)(10,20)(10,18)
\put(10,12){\vector(0,1){6}}

\qbezier(0,30)(-10,30)(-10,32)
\qbezier(0,40)(-10,40)(-10,38)
\put(-10,32){\vector(0,1){6}}
\qbezier(0,30)(10,30)(10,32)
\qbezier(0,40)(10,40)(10,38)
\put(10,32){\vector(0,1){6}}

\qbezier(0,50)(-10,50)(-10,52)
\qbezier(0,60)(-10,60)(-10,58)
\put(-10,52){\vector(0,1){6}}
\qbezier(0,50)(10,50)(10,52)
\qbezier(0,60)(10,60)(10,58)
\put(10,52){\vector(0,1){6}}




\put(5,65){\tiny{$_{n+k}$}}
\put(5,3){\tiny{$_{n+k}$}}
\put(5,23){\tiny{$_{n+k}$}}
\put(5,45){\tiny{$_{n+k}$}}

\put(-17,18){\tiny{$_{n}$}}
\put(-33,34){\tiny{$_{n+k-1}$}}
\put(-17,58){\tiny{$_{m}$}}

\put(13,18){\tiny{$_{k}$}}
\put(13,38){\tiny{$_{1}$}}
\put(13,58){\tiny{$_{n+k-m}$}}

\put(-11,13){\line(1,0){2}}

\put(-15,8){\tiny{$\mathbb{B}$}}

\put(-11,53){\line(1,0){2}}

\put(-15,48){\tiny{$\mathbb{A}$}}

\put(9,33){\line(1,0){2}}

\put(12,30){\tiny{$\{r\}$}}

\put(9,13){\line(1,0){2}}

\put(12,8){\tiny{$\mathbb{Y}$}}

\put(9,53){\line(1,0){2}}

\put(12,48){\tiny{$\mathbb{X}$}}
\end{picture}

==> v-vector-n+k-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,85)(-35,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(25,10)(25,20)
\qbezier(0,60)(25,60)(25,50)
\put(25,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{n+k}$}}

\put(5,3){\tiny{$_{n+k}$}}

\put(27,35){\tiny{$_{1}$}}

\put(-32,35){\tiny{$_{n+k-1}$}}
\end{picture}

==> v-vector-n+k-bubbles-in-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,85)(-35,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){5}}
\put(-10,50){\vector(0,1){5}}
\put(-10,20){\vector(0,1){10}}
\put(-10,30){\vector(0,1){10}}
\put(-10,40){\vector(0,1){10}}

\qbezier(-10,20)(-25,20)(-25,22)
\qbezier(-10,30)(-25,30)(-25,28)
\put(-25,22){\vector(0,1){6}}

\qbezier(-10,40)(-25,40)(-25,42)
\qbezier(-10,50)(-25,50)(-25,48)
\put(-25,42){\vector(0,1){6}}

\qbezier(0,10)(25,10)(25,20)
\qbezier(0,60)(25,60)(25,50)
\put(25,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{n+k}$}}

\put(5,3){\tiny{$_{n+k}$}}

\put(27,35){\tiny{$_{1}$}}

\put(-32,10){\tiny{$_{n+k-1}$}}
\put(-32,33){\tiny{$_{n+k-1}$}}
\put(-32,54){\tiny{$_{n+k-1}$}}

\put(-33,44){\tiny{$_{m}$}}

\put(-9,44){\tiny{$_{n+k-m-1}$}}

\put(-31,24){\tiny{$_{n}$}}

\put(-7,24){\tiny{$_{k-1}$}}

\put(-26,23){\line(1,0){2}}

\put(-23,23){\tiny{$\mathbb{B}$}}

\put(-26,43){\line(1,0){2}}

\put(-23,43){\tiny{$\mathbb{A}$}}

\put(24,30){\line(1,0){2}}

\put(12,28){\tiny{$\{r\}$}}

\put(-3,-15){$\Gamma'$}

\end{picture}

==> v-vector-n+k-divided-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,70)(-45,0)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-20,10)(-20,12)
\qbezier(0,10)(20,10)(20,12)
\put(-20,12){\vector(0,1){13}}
\put(-20,25){\vector(0,1){20}}
\put(-20,45){\vector(0,1){13}}



\qbezier(0,60)(-20,60)(-20,58)
\qbezier(0,60)(20,60)(20,58)
\put(20,12){\vector(0,1){13}}
\put(20,25){\vector(0,1){20}}
\put(20,45){\vector(0,1){13}}

\put(-20,45){\vector(1,0){40}}
\put(20,25){\vector(-1,0){40}}



\put(5,65){\tiny{$_{n+k}$}}
\put(5,3){\tiny{$_{n+k}$}}

\put(-27,18){\tiny{$_{n}$}}
\put(-43,34){\tiny{$_{n+k-1}$}}
\put(-27,58){\tiny{$_{m}$}}

\put(23,18){\tiny{$_{k}$}}
\put(23,38){\tiny{$_{1}$}}
\put(23,58){\tiny{$_{n+k-m}$}}

\put(-7,28){\tiny{$_{k-1}$}}

\put(-17,42){\tiny{$_{_{n+k-m-1}}$}}

\put(-21,13){\line(1,0){2}}

\put(-25,8){\tiny{$\mathbb{B}$}}

\put(-21,53){\line(1,0){2}}

\put(-25,48){\tiny{$\mathbb{A}$}}

\put(19,33){\line(1,0){2}}

\put(22,30){\tiny{$\{r\}$}}

\put(19,13){\line(1,0){2}}

\put(22,8){\tiny{$\mathbb{Y}$}}

\put(19,53){\line(1,0){2}}

\put(22,48){\tiny{$\mathbb{X}$}}

\end{picture}

==> v-vector-n+k.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,85)(-20,-15)
\put(0,0){\vector(0,1){70}}
\put(5,65){\tiny{$_{n+k}$}}
\put(-3,-15){$\Gamma$}
\end{picture}

==> v-vector-n+m+1-bubble-in-bubble-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(110,90)(-65,-15)

\put(-15,0){\vector(0,1){20}}

\put(-15,40){\vector(0,1){20}}


\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){60}}

\qbezier(-15,60)(-15,65)(0,65)
\qbezier(15,60)(15,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-15,0)(-15,-5)(0,-5)
\qbezier(15,0)(15,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+1}$}}

\put(3,-10){\tiny{$_{m+n+1}$}}

\put(-30,54){\tiny{$_{m+n}$}}
\put(-30,5){\tiny{$_{m+n}$}}

\put(-43,30){\tiny{$_{m+1}$}}
\put(-2,30){\tiny{$_{n-1}$}}

\put(18,30){\tiny{$_{1}$}}


\put(14,23){\line(1,0){2}}

\put(20,20){\tiny{$\{r\}$}}

\put(-26,30){\line(1,0){2}}

\put(-22,27){\tiny{$\mathbb{A}$}}

\put(-6,25){\line(1,0){2}}

\put(-2,20){\tiny{$\mathbb{Y}$}}

\end{picture}

==> v-vector-n+m+1-bubble-in-bubbles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,90)(-50,-15)

\put(-15,0){\vector(1,1){15}}

\put(-15,55){\vector(0,1){5}}

\qbezier(-15,35)(-25,35)(-25,40)
\qbezier(-15,55)(-25,55)(-25,50)
\put(-25,40){\vector(0,1){10}}

\qbezier(-15,35)(-5,35)(-5,40)
\qbezier(-15,55)(-5,55)(-5,50)
\put(-5,40){\vector(0,1){10}}

\put(15,0){\vector(-1,1){15}}

\put(0,15){\vector(0,1){10}}

\put(-15,30){\vector(0,1){5}}

\qbezier(0,25)(-15,25)(-15,30)

\qbezier(0,25)(15,25)(15,35)

\put(15,35){\vector(0,1){25}}

\qbezier(-15,60)(-15,65)(0,65)
\qbezier(15,60)(15,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-15,0)(-20,-5)(0,-5)
\qbezier(15,0)(20,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+1}$}}

\put(3,20){\tiny{$_{m+n+1}$}}

\put(3,-10){\tiny{$_{m+n+1}$}}

\put(-25,10){\tiny{$_{m+n}$}}
\put(-30,60){\tiny{$_{m+1}$}}
\put(-30,27){\tiny{$_{m+1}$}}

\put(-33,45){\tiny{$_{m}$}}
\put(-2,51){\tiny{$_{1}$}}

\put(9,10){\tiny{$_{1}$}}
\put(18,55){\tiny{$_{n}$}}

\put(9,5){\line(1,0){2}}

\put(15,3){\tiny{$\{r\}$}}

\put(-16,30){\line(1,0){2}}

\put(-13,28){\tiny{$\mathbb{A}$}}

\put(-26,45){\line(1,0){2}}

\put(-23,42){\tiny{$\mathbb{X}$}}

\put(-6,45){\line(1,0){2}}

\put(-3,42){\tiny{$\{s\}$}}

\end{picture}

==> v-vector-n+m+1-bubble-in-theta.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,90)(-50,-15)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\vector(0,1){10}}
\put(-15,40){\vector(0,1){20}}

\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-15,10){\vector(1,0){30}}

\qbezier(-15,60)(-15,65)(0,65)
\qbezier(15,60)(15,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-15,0)(-15,-5)(0,-5)
\qbezier(15,0)(15,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+1}$}}

\put(3,-10){\tiny{$_{m+n+1}$}}

\put(-30,5){\tiny{$_{m+n}$}}
\put(-30,55){\tiny{$_{m+1}$}}
\put(-30,15){\tiny{$_{m+1}$}}

\put(-33,30){\tiny{$_{m}$}}
\put(-2,36){\tiny{$_{1}$}}

\put(-8,5){\tiny{$_{n-1}$}}

\put(18,5){\tiny{$_{1}$}}
\put(18,55){\tiny{$_{n}$}}

\put(14,5){\line(1,0){2}}

\put(20,0){\tiny{$\{r\}$}}

\put(-16,15){\line(1,0){2}}

\put(-13,12){\tiny{$\mathbb{A}$}}

\put(-26,30){\line(1,0){2}}

\put(-23,27){\tiny{$\mathbb{X}$}}

\put(-6,30){\line(1,0){2}}

\put(-3,27){\tiny{$\{s\}$}}

\put(0,9){\line(0,1){2}}

\put(-1,12){\tiny{$\mathbb{Y}$}}
\end{picture}

==> v-vector-n+m+1-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,70)(-30,0)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n+1}$}}

\put(5,3){\tiny{$_{m+n+1}$}}

\put(17,35){\tiny{$_{1}$}}

\put(-26,35){\tiny{$_{m+n}$}}

\put(14,30){\line(1,0){2}}

\put(17,25){\tiny{$\{r\}$}}
\end{picture}

==> v-vector-n+m+1-theta-shape.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,80)(-40,0)
\put(0,0){\vector(0,1){10}}
\put(-10,40){\vector(1,0){20}}
\put(0,70){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,20)
\qbezier(0,10)(10,10)(10,20)
\put(-10,20){\vector(0,1){20}}
\put(10,20){\vector(0,1){20}}

\qbezier(0,70)(-10,70)(-10,60)
\qbezier(0,70)(10,70)(10,60)
\put(-10,40){\vector(0,1){20}}
\put(10,40){\vector(0,1){20}}

\put(3,75){\tiny{$_{m+n+1}$}}
\put(3,0){\tiny{$_{m+n+1}$}}
\put(13,60){\tiny{$_{n}$}}
\put(13,25){\tiny{$_{1}$}}
\put(-30,60){\tiny{$_{m+1}$}}
\put(-30,25){\tiny{$_{m+n}$}}
\put(-7,43){\tiny{$_{n-1}$}}

\put(9,18){\line(1,0){2}}

\put(13,15){\tiny{$\{r\}$}}

\put(-11,55){\line(1,0){2}}

\put(-7,55){\tiny{$\mathbb{A}$}}

\put(0,39){\line(0,1){2}}

\put(-1,33){\tiny{$\mathbb{Y}$}}
\end{picture}

==> v-vector-n+m+1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,70)(-20,0)
\put(0,0){\vector(0,1){70}}
\put(5,65){\tiny{$_{m+n+1}$}}
\end{picture}

==> v-vector-n+m+l-bubble-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,85)(-33,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n+l}$}}

\put(5,3){\tiny{$_{m+n+l}$}}

\put(17,35){\tiny{$_{m+l-k+1}$}}

\put(-33,35){\tiny{$_{n+k-1}$}}

\put(14,30){\line(1,0){2}}

\put(17,25){\tiny{$\mathbb{A}$}}

\put(-11,30){\line(1,0){2}}

\put(-15,25){\tiny{$\mathbb{B}$}}

\end{picture}

==> v-vector-n+m+l-bubble-in-bubble-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,90)(-50,-15)

\put(-15,0){\vector(0,1){20}}

\put(-15,40){\vector(0,1){20}}


\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){60}}

\qbezier(-15,60)(-15,65)(0,65)
\qbezier(15,60)(15,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-15,0)(-15,-5)(0,-5)
\qbezier(15,0)(15,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+l}$}}

\put(3,-10){\tiny{$_{m+n+l}$}}

\put(-30,54){\tiny{$_{n+k}$}}
\put(-30,5){\tiny{$_{n+k}$}}

\put(-48,30){\tiny{$_{n+k-1}$}}
\put(-2,30){\tiny{$_{1}$}}

\put(18,30){\tiny{$_{m+l-k}$}}


\put(14,23){\line(1,0){2}}

\put(20,20){\tiny{$\mathbb{X}$}}

\put(-26,25){\line(1,0){2}}

\put(-32,20){\tiny{$\mathbb{B}$}}

\end{picture}

==> v-vector-n+m+l-bubble-in-bubble-right.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(140,90)(-90,-15)

\put(-25,0){\vector(0,1){60}}

\put(25,0){\vector(0,1){20}}
\put(25,40){\vector(0,1){20}}


\qbezier(25,20)(15,20)(15,25)
\qbezier(25,40)(15,40)(15,35)
\put(15,25){\vector(0,1){10}}

\qbezier(25,20)(35,20)(35,25)
\qbezier(25,40)(35,40)(35,35)
\put(35,25){\vector(0,1){10}}

\qbezier(-25,60)(-25,65)(0,65)
\qbezier(25,60)(25,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-25,0)(-25,-5)(0,-5)
\qbezier(25,0)(25,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+l}$}}

\put(3,-10){\tiny{$_{m+n+l}$}}

\put(-48,40){\tiny{$_{n+k-1}$}}

\put(10,30){\tiny{$_{1}$}}
\put(38,35){\tiny{$_{m+l-k}$}}

\put(28,44){\tiny{$_{m+l-k+1}$}}
\put(28,15){\tiny{$_{m+l-k+1}$}}


\put(-26,25){\line(1,0){2}}

\put(-35,20){\tiny{$\mathbb{B}$}}

\put(34,28){\line(1,0){2}}

\put(37,22){\tiny{$\mathbb{X}$}}

\put(24,7){\line(1,0){2}}

\put(27,5){\tiny{$\mathbb{A}$}}
\end{picture}

==> v-vector-n+m+l-bubble-in-divided-bubble-k-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(120,90)(-50,-15)

\put(-25,0){\vector(0,1){10}}
\put(-25,10){\vector(0,1){40}}
\put(-25,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){10}}
\put(25,40){\vector(0,1){10}}
\put(25,50){\vector(0,1){10}}

\qbezier(25,20)(15,20)(15,25)
\qbezier(25,40)(15,40)(15,35)
\put(15,25){\vector(0,1){10}}

\qbezier(25,20)(35,20)(35,25)
\qbezier(25,40)(35,40)(35,35)
\put(35,25){\vector(0,1){10}}

\put(25,10){\vector(-1,0){50}}
\put(-25,50){\vector(1,0){50}}

\qbezier(-25,60)(-25,65)(0,65)
\qbezier(25,60)(25,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-25,0)(-25,-5)(0,-5)
\qbezier(25,0)(25,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+l}$}}

\put(3,-10){\tiny{$_{m+n+l}$}}

\put(-35,5){\tiny{$_{n}$}}
\put(-35,55){\tiny{$_{m}$}}
\put(-48,30){\tiny{$_{n+k-1}$}}

\put(10,30){\tiny{$_{1}$}}


\put(-7,5){\tiny{$_{k-1}$}}

\put(-16,53){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+l}$}}
\put(28,55){\tiny{$_{n+l}$}}
\put(38,30){\tiny{$_{m+l-k}$}}

\put(28,44){\tiny{$_{m+l-k+1}$}}
\put(28,15){\tiny{$_{m+l-k+1}$}}

\put(-26,3){\line(1,0){2}}

\put(-35,-2){\tiny{$\mathbb{E}$}}

\put(-26,53){\line(1,0){2}}

\put(-35,48){\tiny{$\mathbb{D}$}}
\end{picture}

==> v-vector-n+m+l-bubble-in-divided-bubble-k.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(95,90)(-50,-15)

\put(-15,0){\vector(0,1){10}}
\put(-15,10){\vector(0,1){10}}
\put(-15,40){\vector(0,1){10}}
\put(-15,50){\vector(0,1){10}}

\qbezier(-15,20)(-25,20)(-25,25)
\qbezier(-15,40)(-25,40)(-25,35)
\put(-25,25){\vector(0,1){10}}

\qbezier(-15,20)(-5,20)(-5,25)
\qbezier(-15,40)(-5,40)(-5,35)
\put(-5,25){\vector(0,1){10}}

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\qbezier(-15,60)(-15,65)(0,65)
\qbezier(15,60)(15,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-15,0)(-15,-5)(0,-5)
\qbezier(15,0)(15,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+l}$}}

\put(3,-10){\tiny{$_{m+n+l}$}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,44){\tiny{$_{n+k}$}}
\put(-30,15){\tiny{$_{n+k}$}}

\put(-48,30){\tiny{$_{n+k-1}$}}
\put(-2,30){\tiny{$_{1}$}}

\put(-2,5){\tiny{$_{k}$}}
\put(-12,45){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}

\put(-16,3){\line(1,0){2}}

\put(-25,-2){\tiny{$\mathbb{E}$}}

\put(-16,53){\line(1,0){2}}

\put(-25,48){\tiny{$\mathbb{D}$}}

\put(14,23){\line(1,0){2}}

\put(20,20){\tiny{$\mathbb{X}$}}

\end{picture}

==> v-vector-n+m+l-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,85)(-30,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n+l}$}}

\put(5,3){\tiny{$_{m+n+l}$}}

\put(17,35){\tiny{$_{m+l-k}$}}

\put(-26,35){\tiny{$_{n+k}$}}

\put(14,30){\line(1,0){2}}

\put(17,25){\tiny{$\mathbb{X}$}}
\end{picture}

==> v-vector-n+m+l-bubbles-in-bubble-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,85)(-55,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){5}}
\put(-10,50){\vector(0,1){5}}
\put(-10,20){\vector(0,1){10}}
\put(-10,30){\vector(0,1){10}}
\put(-10,40){\vector(0,1){10}}

\qbezier(-10,20)(-25,20)(-25,22)
\qbezier(-10,30)(-25,30)(-25,28)
\put(-25,22){\vector(0,1){6}}

\qbezier(-10,40)(-25,40)(-25,42)
\qbezier(-10,50)(-25,50)(-25,48)
\put(-25,42){\vector(0,1){6}}

\qbezier(0,10)(30,10)(30,20)
\qbezier(0,60)(30,60)(30,50)
\put(30,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n+l}$}}

\put(5,3){\tiny{$_{m+n+l}$}}

\put(32,35){\tiny{$_{m+l-k+1}$}}

\put(-35,10){\tiny{$_{n+k-1}$}}
\put(-35,33){\tiny{$_{n+k-1}$}}
\put(-35,54){\tiny{$_{n+k-1}$}}

\put(-33,44){\tiny{$_{m}$}}

\put(-9,44){\tiny{$_{n+k-1-m}$}}

\put(-31,24){\tiny{$_{n}$}}

\put(-7,24){\tiny{$_{k-1}$}}

\put(-26,23){\line(1,0){2}}

\put(-23,23){\tiny{$\mathbb{E}$}}

\put(-26,43){\line(1,0){2}}

\put(-23,43){\tiny{$\mathbb{D}$}}

\put(29,30){\line(1,0){2}}

\put(23,28){\tiny{$\mathbb{A}$}}

\put(-11,33){\line(1,0){2}}

\put(-7,30){\tiny{$\mathbb{B}$}}


\end{picture}

==> v-vector-n+m+l-bubbles-in-bubble-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(125,85)(-35,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){5}}
\put(-10,50){\vector(0,1){5}}
\put(-10,20){\vector(0,1){10}}
\put(-10,30){\vector(0,1){10}}
\put(-10,40){\vector(0,1){10}}

\qbezier(-10,20)(-25,20)(-25,22)
\qbezier(-10,30)(-25,30)(-25,28)
\put(-25,22){\vector(0,1){6}}

\qbezier(-10,40)(-25,40)(-25,42)
\qbezier(-10,50)(-25,50)(-25,48)
\put(-25,42){\vector(0,1){6}}

\qbezier(0,10)(30,10)(30,15)
\qbezier(0,60)(30,60)(30,55)
\put(30,15){\vector(0,1){10}}
\put(30,45){\vector(0,1){10}}

\qbezier(30,25)(25,25)(25,30)
\qbezier(30,25)(35,25)(35,30)
\qbezier(30,45)(25,45)(25,40)
\qbezier(30,45)(35,45)(35,40)
\put(25,30){\vector(0,1){10}}
\put(35,30){\vector(0,1){10}}

\put(5,65){\tiny{$_{m+n+l}$}}

\put(5,3){\tiny{$_{m+n+l}$}}

\put(32,20){\tiny{$_{m+l-k+1}$}}
\put(32,48){\tiny{$_{m+l-k+1}$}}

\put(37,35){\tiny{$_{m+l-k}$}}

\put(20,35){\tiny{$_{1}$}}

\put(-35,10){\tiny{$_{n+k-1}$}}
\put(-35,33){\tiny{$_{n+k-1}$}}
\put(-35,54){\tiny{$_{n+k-1}$}}

\put(-33,44){\tiny{$_{m}$}}

\put(-9,47){\tiny{$_{n+k-1-m}$}}

\put(-31,24){\tiny{$_{n}$}}

\put(-7,24){\tiny{$_{k-1}$}}

\put(-26,23){\line(1,0){2}}

\put(-23,23){\tiny{$\mathbb{E}$}}

\put(-26,43){\line(1,0){2}}

\put(-23,43){\tiny{$\mathbb{D}$}}

\put(29,17){\line(1,0){2}}

\put(23,15){\tiny{$\mathbb{A}$}}

\put(-11,33){\line(1,0){2}}

\put(-7,30){\tiny{$\mathbb{B}$}}

\put(34,30){\line(1,0){2}}

\put(37,25){\tiny{$\mathbb{X}$}}

\end{picture}

==> v-vector-n+m+l-bubbles-in-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(65,85)(-35,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){5}}
\put(-10,50){\vector(0,1){5}}
\put(-10,20){\vector(0,1){10}}
\put(-10,30){\vector(0,1){10}}
\put(-10,40){\vector(0,1){10}}

\qbezier(-10,20)(-25,20)(-25,22)
\qbezier(-10,30)(-25,30)(-25,28)
\put(-25,22){\vector(0,1){6}}

\qbezier(-10,40)(-25,40)(-25,42)
\qbezier(-10,50)(-25,50)(-25,48)
\put(-25,42){\vector(0,1){6}}

\qbezier(0,10)(20,10)(20,20)
\qbezier(0,60)(20,60)(20,50)
\put(20,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n+l}$}}

\put(5,3){\tiny{$_{m+n+l}$}}

\put(22,35){\tiny{$_{m+l-k}$}}

\put(-25,10){\tiny{$_{n+k}$}}
\put(-25,33){\tiny{$_{n+k}$}}
\put(-25,54){\tiny{$_{n+k}$}}

\put(-33,44){\tiny{$_{m}$}}

\put(-9,44){\tiny{$_{n+k-m}$}}

\put(-31,24){\tiny{$_{n}$}}

\put(-7,24){\tiny{$_{k}$}}

\put(-26,23){\line(1,0){2}}

\put(-23,23){\tiny{$\mathbb{E}$}}

\put(-26,43){\line(1,0){2}}

\put(-23,43){\tiny{$\mathbb{D}$}}

\put(19,30){\line(1,0){2}}

\put(13,28){\tiny{$\mathbb{X}$}}

\end{picture}

==> v-vector-n+m+l-divided-bubble-k-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(90,85)(-45,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-20,10)(-20,12)
\qbezier(0,10)(20,10)(20,12)
\put(-20,12){\vector(0,1){13}}
\put(-20,25){\vector(0,1){20}}
\put(-20,45){\vector(0,1){13}}



\qbezier(0,60)(-20,60)(-20,58)
\qbezier(0,60)(20,60)(20,58)
\put(20,12){\vector(0,1){13}}
\put(20,25){\vector(0,1){20}}
\put(20,45){\vector(0,1){13}}

\put(-20,45){\vector(1,0){40}}
\put(20,25){\vector(-1,0){40}}



\put(5,65){\tiny{$_{m+n+l}$}}
\put(5,3){\tiny{$_{m+n+l}$}}

\put(-27,18){\tiny{$_{n}$}}
\put(-42,38){\tiny{$_{n+k-1}$}}
\put(-27,58){\tiny{$_{m}$}}

\put(23,18){\tiny{$_{m+l}$}}
\put(23,38){\tiny{$_{m+l-k+1}$}}
\put(23,58){\tiny{$_{n+l}$}}

\put(-2,28){\tiny{$_{k-1}$}}

\put(-17,42){\tiny{$_{n+k-1-m}$}}

\put(-21,33){\line(1,0){2}}

\put(-25,30){\tiny{$\mathbb{B}$}}

\put(-21,13){\line(1,0){2}}

\put(-25,8){\tiny{$\mathbb{E}$}}

\put(-21,53){\line(1,0){2}}

\put(-25,48){\tiny{$\mathbb{D}$}}

\put(19,33){\line(1,0){2}}

\put(22,30){\tiny{$\mathbb{A}$}}

\put(-3,-15){$\hat{\Gamma}_{k-1}$}

\end{picture}

==> v-vector-n+m+l-divided-bubble-k.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(85,85)(-37,-15)

\put(0,0){\vector(0,1){10}}
\put(0,60){\vector(0,1){10}}

\qbezier(0,10)(-20,10)(-20,12)
\qbezier(0,10)(20,10)(20,12)
\put(-20,12){\vector(0,1){13}}
\put(-20,25){\vector(0,1){20}}
\put(-20,45){\vector(0,1){13}}



\qbezier(0,60)(-20,60)(-20,58)
\qbezier(0,60)(20,60)(20,58)
\put(20,12){\vector(0,1){13}}
\put(20,25){\vector(0,1){20}}
\put(20,45){\vector(0,1){13}}

\put(-20,45){\vector(1,0){40}}
\put(20,25){\vector(-1,0){40}}



\put(5,65){\tiny{$_{m+n+l}$}}
\put(5,3){\tiny{$_{m+n+l}$}}

\put(-27,18){\tiny{$_{n}$}}
\put(-35,34){\tiny{$_{n+k}$}}
\put(-27,58){\tiny{$_{m}$}}

\put(23,18){\tiny{$_{m+l}$}}
\put(23,38){\tiny{$_{m+l-k}$}}
\put(23,58){\tiny{$_{n+l}$}}

\put(-2,28){\tiny{$_{k}$}}

\put(-12,42){\tiny{$_{n+k-m}$}}

\put(-21,13){\line(1,0){2}}

\put(-25,8){\tiny{$\mathbb{E}$}}

\put(-21,53){\line(1,0){2}}

\put(-25,48){\tiny{$\mathbb{D}$}}

\put(19,33){\line(1,0){2}}

\put(22,30){\tiny{$\mathbb{X}$}}

\put(-3,-15){$\hat{\Gamma}_k$}

\end{picture}

==> v-vector-n+m+l-double-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(140,90)(-80,-15)

\put(-35,0){\vector(0,1){10}}
\put(-35,10){\vector(0,1){40}}
\put(-35,50){\vector(0,1){10}}

\put(25,0){\vector(0,1){10}}
\put(25,10){\vector(0,1){40}}
\put(25,50){\vector(0,1){10}}

\put(25,10){\vector(-1,0){25}}
\put(-35,50){\vector(1,0){35}}
\put(0,10){\vector(-1,0){35}}
\put(0,50){\vector(1,0){25}}

\put(0,10){\vector(0,1){40}}

\qbezier(-35,60)(-35,65)(0,65)
\qbezier(25,60)(25,65)(0,65)
\put(0,65){\vector(0,1){10}}

\qbezier(-35,0)(-35,-5)(0,-5)
\qbezier(25,0)(25,-5)(0,-5)
\put(0,-15){\vector(0,1){10}}

\put(3,69){\tiny{$_{m+n+l}$}}

\put(3,-10){\tiny{$_{m+n+l}$}}

\put(-45,5){\tiny{$_{n}$}}
\put(-45,55){\tiny{$_{m}$}}
\put(-58,30){\tiny{$_{n+k-1}$}}

\put(3,30){\tiny{$_{1}$}}

\put(10,5){\tiny{$_{k}$}}
\put(-22,5){\tiny{$_{k-1}$}}
\put(1,45){\tiny{$_{n+k-m}$}}
\put(-34,45){\tiny{$_{n+k-m-1}$}}

\put(28,5){\tiny{$_{m+l}$}}
\put(28,55){\tiny{$_{n+l}$}}
\put(28,30){\tiny{$_{m+l-k}$}}

\put(-36,3){\line(1,0){2}}

\put(-45,-2){\tiny{$\mathbb{E}$}}

\put(-36,53){\line(1,0){2}}

\put(-45,48){\tiny{$\mathbb{D}$}}

\put(24,23){\line(1,0){2}}

\put(28,20){\tiny{$\mathbb{X}$}}

\end{picture}

==> v-vector-n+m+l.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,85)(-20,-15)
\put(0,0){\vector(0,1){70}}
\put(5,65){\tiny{$_{m+n+l}$}}
\put(-3,-15){$\Gamma$}
\end{picture}

==> v-vector-theta-shape.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,80)(-40,0)
\put(0,0){\vector(0,1){10}}
\put(-10,40){\vector(1,0){20}}
\put(0,70){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,20)
\qbezier(0,10)(10,10)(10,20)
\put(-10,20){\vector(0,1){20}}
\put(10,20){\vector(0,1){20}}

\qbezier(0,70)(-10,70)(-10,60)
\qbezier(0,70)(10,70)(10,60)
\put(-10,40){\vector(0,1){20}}
\put(10,40){\vector(0,1){20}}

\put(5,75){\tiny{$_{m+n}$}}
\put(13,60){\tiny{$_{n}$}}
\put(13,25){\tiny{$_{l}$}}
\put(-20,60){\tiny{$_{m}$}}
\put(-35,25){\tiny{$_{m+n-l}$}}
\put(-7,43){\tiny{$_{n-l}$}}

\put(-20,50){\small{$\mathbb{X}$}}
\put(-20,15){\small{$\mathbb{A}$}}
\put(13,50){\small{$\mathbb{Y}$}}
\put(13,15){\small{$\mathbb{B}$}}
\end{picture}

==> v-vector-two-bubbles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,80)(-40,0)
\put(0,0){\vector(0,1){10}}
\put(0,35){\vector(0,1){10}}
\put(0,70){\vector(0,1){10}}

\qbezier(0,10)(-10,10)(-10,20)
\qbezier(0,10)(10,10)(10,20)
\qbezier(0,35)(-10,35)(-10,25)
\qbezier(0,35)(10,35)(10,25)
\put(-10,20){\vector(0,1){5}}
\put(10,20){\vector(0,1){5}}

\qbezier(0,45)(-10,45)(-10,55)
\qbezier(0,45)(10,45)(10,55)
\qbezier(0,70)(-10,70)(-10,60)
\qbezier(0,70)(10,70)(10,60)
\put(-10,55){\vector(0,1){5}}
\put(10,55){\vector(0,1){5}}

\put(5,75){\tiny{$_{m+n}$}}
\put(13,60){\tiny{$_{n}$}}
\put(13,25){\tiny{$_{l}$}}
\put(-20,60){\tiny{$_{m}$}}
\put(-35,25){\tiny{$_{m+n-l}$}}
\put(5,5){\tiny{$_{m+n}$}}
\put(5,40){\tiny{$_{m+n}$}}

\put(-20,50){\small{$\mathbb{X}$}}
\put(-20,15){\small{$\mathbb{A}$}}
\put(13,50){\small{$\mathbb{Y}$}}
\put(13,15){\small{$\mathbb{B}$}}
\end{picture}

==> varphi-def-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-2,5){\tiny{$_{j}$}}
\put(-2,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+j}$}}
\put(18,55){\tiny{$_{n+m+k}$}}
\put(18,30){\tiny{$_{m+n}$}}


\put(-3,-15){$\Gamma$}
\end{picture}

==> varphi-def-figure2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-35,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-10,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){25}}
\put(-10,10){\vector(-1,0){10}}

\put(-20,50){\vector(1,0){10}}
\put(-10,50){\vector(1,0){25}}

\put(-20,5){\tiny{$_{j}$}}
\put(-20,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+j}$}}
\put(18,55){\tiny{$_{m+n+k}$}}
\put(18,30){\tiny{$_{n}$}}

\put(-7,30){\tiny{$_{m}$}}

\put(-5,53){\tiny{$_{m+k}$}}

\put(-5,5){\tiny{$_{m+j}$}}

\put(-11,25){\line(1,0){2}}
\put(-16,20){\tiny{$\mathbb{X}$}}

\put(14,25){\line(1,0){2}}
\put(9,20){\tiny{$\mathbb{Y}$}}

\put(-3,-15){$\widetilde{\Gamma}$}
\end{picture}

==> varphi-def-figure3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,0)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){10}}
\put(15,40){\vector(0,1){10}}
\put(15,50){\vector(0,1){10}}

\qbezier(15,20)(10,20)(10,25)
\qbezier(15,40)(10,40)(10,35)
\put(10,25){\vector(0,1){10}}

\qbezier(15,20)(20,20)(20,25)
\qbezier(15,40)(20,40)(20,35)
\put(20,25){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-2,5){\tiny{$_{j}$}}
\put(-2,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+j}$}}
\put(18,55){\tiny{$_{m+n+k}$}}
\put(18,45){\tiny{$_{m+n}$}}
\put(18,15){\tiny{$_{m+n}$}}

\put(23,30){\tiny{$_{n}$}}

\put(4,30){\tiny{$_{m}$}}
\end{picture}

==> varphis-commute-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-20,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(15,10){\vector(-1,0){30}}
\put(-15,50){\vector(1,0){30}}

\put(-2,5){\tiny{$_{j}$}}
\put(-2,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{n+m+l+k}$}}
\put(18,30){\tiny{$_{m+n+l}$}}


\put(-3,-15){$\Gamma_0$}
\end{picture}

==> varphis-commute-figure2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,75)(-20,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-10,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){25}}
\put(-10,10){\vector(-1,0){10}}

\put(-20,50){\vector(1,0){10}}
\put(-10,50){\vector(1,0){25}}

\put(-20,5){\tiny{$_{j}$}}
\put(-20,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{m+n+l+k}$}}
\put(18,30){\tiny{$_{n+l}$}}

\put(-7,30){\tiny{$_{m}$}}

\put(-5,53){\tiny{$_{m+k}$}}

\put(-5,5){\tiny{$_{m+j}$}}

\end{picture}

==> varphis-commute-figure3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,75)(-30,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-20,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){35}}
\put(-20,10){\vector(-1,0){10}}

\put(-30,50){\vector(1,0){10}}
\put(-20,50){\vector(1,0){35}}

\put(-30,5){\tiny{$_{j}$}}
\put(-30,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{m+n+l+k}$}}
\put(18,30){\tiny{$_{l}$}}

\put(-17,30){\tiny{$_{m+n}$}}

\put(-15,53){\tiny{$_{m+n+k}$}}

\put(-15,5){\tiny{$_{m+n+j}$}}

\end{picture}

==> varphis-commute-figure4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(105,75)(-55,-15)

\put(15,0){\vector(0,1){10}}
\put(15,10){\vector(0,1){40}}
\put(15,50){\vector(0,1){10}}

\put(-20,10){\vector(0,1){40}}

\put(-45,10){\vector(0,1){40}}

\put(15,10){\vector(-1,0){35}}
\put(-20,10){\vector(-1,0){25}}
\put(-45,10){\vector(-1,0){10}}

\put(-55,50){\vector(1,0){10}}
\put(-45,50){\vector(1,0){25}}
\put(-20,50){\vector(1,0){35}}

\put(-55,5){\tiny{$_{j}$}}
\put(-55,53){\tiny{$_{k}$}}

\put(18,0){\tiny{$_{m+n+l+j}$}}
\put(18,55){\tiny{$_{m+n+l+k}$}}
\put(18,30){\tiny{$_{l}$}}

\put(-17,30){\tiny{$_{n}$}}

\put(-42,30){\tiny{$_{m}$}}

\put(-15,53){\tiny{$_{m+n+k}$}}
\put(-15,5){\tiny{$_{m+n+j}$}}

\put(-42,53){\tiny{$_{m+k}$}}
\put(-42,5){\tiny{$_{m+j}$}}

\put(-21,25){\line(1,0){2}}
\put(-26,20){\tiny{$\mathbb{X}$}}

\put(14,25){\line(1,0){2}}
\put(9,20){\tiny{$\mathbb{Y}$}}

\put(-46,25){\line(1,0){2}}
\put(-53,20){\tiny{$\mathbb{W}$}}

\put(-3,-15){$\Gamma_1$}

\end{picture}

==> varphis-commute-proof-figure1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,80)(-20,-15)

\qbezier(0,5)(-10,5)(-10,10)
\qbezier(0,25)(-10,25)(-10,20)
\put(-10,20){\vector(0,-1){10}}

\qbezier(0,5)(10,5)(10,10)
\qbezier(0,25)(10,25)(10,20)
\put(10,10){\vector(0,1){10}}

\qbezier(0,40)(-10,40)(-10,45)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,55){\vector(0,-1){10}}

\qbezier(0,40)(10,40)(10,45)
\qbezier(0,60)(10,60)(10,55)
\put(10,45){\vector(0,1){10}}

\put(0,25){\vector(0,1){15}}

\qbezier(0,5)(0,0)(25,0)
\qbezier(25,0)(50,0)(50,5)
\qbezier(0,60)(0,65)(25,65)
\qbezier(25,65)(50,65)(50,60)

\put(50,60){\vector(0,-1){55}}

\put(-15,5){\tiny{$_{j}$}}
\put(-15,53){\tiny{$_{k}$}}

\put(13,15){\tiny{$_{m+n+l+j}$}}
\put(13,50){\tiny{$_{n+m+l+k}$}}
\put(4,30){\tiny{$_{m+n+l}$}}
\put(25,40){\tiny{$_{m+n+l}$}}


\put(-3,-15){$\Gamma$}
\end{picture}
